Geometric Sparse Coding in Wasserstein Space

Wasserstein dictionary learning is an unsupervised approach to learning a collection of probability distributions that generate observed distributions as Wasserstein barycentric combinations. Existing methods for Wasserstein dictionary learning optimize an objective that seeks a dictionary with sufficient representation capacity via barycentric interpolation to approximate the observed training data, but without imposing additional structural properties on the coefficients associated to the dictionary. This leads to dictionaries that densely represent the observed data, which makes interpretation of the coefficients challenging and may also lead to poor empirical performance when using the learned coefficients in downstream tasks. In contrast and motivated by sparse dictionary learning in Euclidean spaces, we propose a geometrically sparse regularizer for Wasserstein space that promotes representations of a data point using only nearby dictionary elements. We show this approach leads to sparse representations in Wasserstein space and addresses the problem of non-uniqueness of barycentric representation. Moreover, when data is generated as Wasserstein barycenters of fixed distributions, this regularizer facilitates the recovery of the generating distributions in cases that are ill-posed for unregularized Wasserstein dictionary learning. Through experimentation on synthetic and real data, we show that our geometrically regularized approach yields sparser and more interpretable dictionaries in Wasserstein space, which perform better in downstream applications.

==> AISTATS2023 Geometric Sparse Coding/nlp_exp/1NN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.379063in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.619625in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.759577in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.837615in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.869217in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.923392in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.984661in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.000785in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.981437in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.010459in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.062054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.951124in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.849869in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.065924in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.073018in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.121388in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.124613in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.126548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.418404in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.556421in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.697018in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.738939in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.885985in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.867927in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.904044in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.973697in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.980792in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.005944in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.005299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.760222in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.782795in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.996915in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.014973in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.968538in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.042706in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.078822in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.056250in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.400991in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.784730in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.804078in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.877601in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.927262in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.011749in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.033677in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.014973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.000785in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.056894in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.143961in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.195556in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.210390in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.234898in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.251666in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.276174in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.261340in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.285848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.438398in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.604147in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.735070in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.775701in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.924682in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.933066in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.014973in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.031097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.902109in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.190397in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.223934in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.261985in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.283913in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.272304in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.466130in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.598343in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.717011in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.865992in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.942095in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.977567in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.006589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.965313in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.151056in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.174273in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.198136in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.237478in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.236833in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.232963in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.255536in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.265855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/1NN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.458333343267441
2 0.582666635513306
3 0.654999971389771
4 0.696999967098236
5 0.695333302021027
6 0.711666643619537
7 0.739666640758514
8 0.771333336830139
9 0.779666662216187
10 0.76966667175293
11 0.784666657447815
12 0.811333358287811
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.776666700839996
2 0.754000008106232
3 0.701666653156281
4 0.732999980449677
5 0.782666623592377
6 0.813333332538605
7 0.826333224773407
8 0.816999971866608
9 0.84333336353302
10 0.842000007629395
11 0.843666672706604
12 0.844666659832001
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.478666663169861
2 0.550000011920929
3 0.622666597366333
4 0.644333302974701
5 0.720333218574524
6 0.711000025272369
7 0.729666650295258
8 0.765666663646698
9 0.769333302974701
10 0.782333314418793
11 0.782666623592377
12 0.781999945640564
};
\addplot [semithick, indigo68184]
table {%
1 0.747999966144562
2 0.725333273410797
3 0.655333340167999
4 0.666999936103821
5 0.752666652202606
6 0.777666628360748
7 0.786999940872192
8 0.762999951839447
9 0.801333367824554
10 0.819999933242798
11 0.808333337306976
12 0.803000032901764
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.469666659832001
2 0.577666640281677
3 0.637333273887634
4 0.668000042438507
5 0.678000032901764
6 0.72133332490921
7 0.715999960899353
8 0.741666674613953
9 0.785333335399628
10 0.796666741371155
11 0.765333354473114
12 0.787000000476837
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.791333377361298
2 0.779666662216187
3 0.80866664648056
4 0.853666663169861
5 0.880333244800568
6 0.887999951839447
7 0.902333319187164
8 0.90066659450531
9 0.909333288669586
10 0.921999931335449
11 0.914333343505859
12 0.926999986171722
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.488999992609024
2 0.574666678905487
3 0.642333269119263
4 0.663333296775818
5 0.691999971866608
6 0.721333265304565
7 0.740333318710327
8 0.744666695594788
9 0.787000000476837
10 0.779999971389771
11 0.791333317756653
12 0.79533326625824
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.728666663169861
2 0.843333303928375
3 0.877666652202606
4 0.893999934196472
5 0.894999921321869
6 0.904333353042603
7 0.914666593074799
8 0.915333330631256
9 0.925999939441681
10 0.920000016689301
11 0.916999995708466
12 0.917666614055634
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.503333330154419
2 0.571666657924652
3 0.633000016212463
4 0.654333293437958
5 0.711333274841309
6 0.709999978542328
7 0.752666592597961
8 0.749333322048187
9 0.770666658878326
10 0.767666637897491
11 0.775999963283539
12 0.782666623592377
};
\addplot [semithick, gold25323136]
table {%
1 0.761333346366882
2 0.857333302497864
3 0.869333267211914
4 0.881666600704193
5 0.905333280563354
6 0.90200001001358
7 0.901666641235352
8 0.899666607379913
9 0.905333340167999
10 0.91733330488205
11 0.91133326292038
12 0.916666626930237
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/MAD.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.379063in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.581574in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.682185in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.793114in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.817622in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.907913in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.954994in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.918877in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.962088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.880181in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.140737in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.135577in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.163954in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.191687in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.201361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.418404in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.513855in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.664771in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.751193in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.856318in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.891790in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.913073in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.879536in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.957574in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.935646in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.935646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.822782in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.880181in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.878246in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.005299in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.083982in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.065924in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.074953in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.118809in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.167824in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.147831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.400991in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.640909in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.675090in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.722171in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.728620in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.873087in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.811817in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.988531in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.856318in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.960799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.915008in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.004009in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.182013in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.229093in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.252311in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.259405in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.254246in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.278754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.438398in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.533849in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.673155in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.723461in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.824071in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.845354in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.005944in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.926617in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.950479in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.998205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.902109in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.106555in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.170404in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.197491in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.258115in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.261985in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.251021in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.249731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.466130in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.578349in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.698308in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.738939in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.812462in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.824716in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.875021in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.862123in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.925327in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.935001in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.947255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.965313in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.158795in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.228448in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.232318in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.230383in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.237478in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.245217in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.260695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/MAD.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.458333343267441
2 0.562999963760376
3 0.614999949932098
4 0.672333359718323
5 0.685000002384186
6 0.721666634082794
7 0.731666684150696
8 0.75599992275238
9 0.737333357334137
10 0.732333302497864
11 0.770666658878326
12 0.759666681289673
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.776666700839996
2 0.682666659355164
3 0.733000040054321
4 0.717333376407623
5 0.826333224773407
6 0.852000057697296
7 0.849333345890045
8 0.864000022411346
9 0.878333330154419
10 0.873999953269958
11 0.875
12 0.883333325386047
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.478666663169861
2 0.527999997138977
3 0.606000006198883
4 0.65066659450531
5 0.703666627407074
6 0.704999923706055
7 0.723333358764648
8 0.734333276748657
9 0.71699994802475
10 0.757333338260651
11 0.745999932289124
12 0.745999991893768
};
\addplot [semithick, indigo68184]
table {%
1 0.747999966144562
2 0.687666714191437
3 0.717333376407623
4 0.716333329677582
5 0.781999886035919
6 0.822666704654694
7 0.81333327293396
8 0.817999958992004
9 0.840666651725769
10 0.86599999666214
11 0.83266669511795
12 0.855666697025299
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.469666659832001
2 0.593666672706604
3 0.611333310604095
4 0.63566666841507
5 0.638999938964844
6 0.687666654586792
7 0.713666617870331
8 0.681999981403351
9 0.773333311080933
10 0.773000001907349
11 0.704999983310699
12 0.75900000333786
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.791333377361298
2 0.735333383083344
3 0.781333327293396
4 0.852333307266235
5 0.873333334922791
6 0.897666692733765
7 0.892333328723907
8 0.901000022888184
9 0.909666657447815
10 0.913333296775818
11 0.910666644573212
12 0.923333287239075
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.488999992609024
2 0.538333296775818
3 0.610333323478699
4 0.636333346366882
5 0.688333332538605
6 0.699333310127258
7 0.721666634082794
8 0.732333302497864
9 0.782333314418793
10 0.741333246231079
11 0.753666639328003
12 0.778333306312561
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.728666663169861
2 0.83433336019516
3 0.867333292961121
4 0.884666621685028
5 0.881333291530609
6 0.895333290100098
7 0.907999932765961
8 0.912666618824005
9 0.916999995708466
10 0.914666593074799
11 0.908999979496002
12 0.908333361148834
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.503333330154419
2 0.561333358287811
3 0.623333334922791
4 0.644333243370056
5 0.682333290576935
6 0.688666641712189
7 0.714666604995728
8 0.708000004291534
9 0.740666687488556
10 0.745666563510895
11 0.762000024318695
12 0.751999974250793
};
\addplot [semithick, gold25323136]
table {%
1 0.761333346366882
2 0.852666676044464
3 0.861333250999451
4 0.8796666264534
5 0.897333264350891
6 0.899333298206329
7 0.898333311080933
8 0.895666658878326
9 0.90200001001358
10 0.912999987602234
11 0.905999958515167
12 0.913999915122986
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/MBL-QP.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.749258in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.011104in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.063989in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.097526in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.132352in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.151056in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.183948in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.216194in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.212970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.013039in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.092366in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.144606in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.193622in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.232963in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.234253in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.258116in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.246507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.399056in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.673155in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.882761in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.052380in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.158150in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.202651in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.178788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.962733in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.095591in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.108489in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.198781in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.229093in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.222644in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.212325in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.222644in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.228448in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.233608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.398411in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.773121in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.896305in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.000140in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.998205in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.095591in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.093656in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.149121in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.205875in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.185237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.024647in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.091721in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.160085in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.198136in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.206520in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.237478in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.229738in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.254246in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.265855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.427434in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.707337in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.038191in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.096881in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.120743in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.177498in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.154280in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.198781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.914363in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.118164in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.207810in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.214260in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.241347in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.236188in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.255536in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.245862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.458391in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.737004in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.885985in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.953704in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.051735in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.093656in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.131063in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.112359in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.173629in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.165244in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.171049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.964668in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.173629in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.190397in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.225869in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.221354in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.218129in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.229738in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.265210in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.239412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/MBL-QP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.453999996185303
2 0.649666607379913
3 0.71399998664856
4 0.784999966621399
5 0.812333285808563
6 0.829666674137115
7 0.847666680812836
8 0.857333302497864
9 0.852666676044464
10 0.874333322048187
11 0.890999972820282
12 0.889333367347717
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.78600001335144
2 0.827000021934509
3 0.853999972343445
4 0.868666589260101
5 0.879333317279816
6 0.899666726589203
7 0.900333344936371
8 0.893999993801117
9 0.905333340167999
10 0.900999963283539
11 0.91266667842865
12 0.90666663646698
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.468666672706604
2 0.610333323478699
3 0.718666732311249
4 0.752333343029022
5 0.806333303451538
6 0.826333224773407
7 0.835333406925201
8 0.861000001430511
9 0.852333247661591
10 0.868666589260101
11 0.883999943733215
12 0.871666610240936
};
\addplot [semithick, indigo68184]
table {%
1 0.759999990463257
2 0.828666687011719
3 0.835333228111267
4 0.871333301067352
5 0.881999969482422
6 0.89766663312912
7 0.894333302974701
8 0.888999998569489
9 0.894333302974701
10 0.917999982833862
11 0.897333323955536
12 0.899999916553497
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.468333303928375
2 0.661999940872192
3 0.725666701793671
4 0.779333293437958
5 0.778333365917206
6 0.828666627407074
7 0.827666580677032
8 0.856333374977112
9 0.862666666507721
10 0.885666608810425
11 0.862666666507721
12 0.874999940395355
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.791999995708466
2 0.826666653156281
3 0.862000048160553
4 0.881666600704193
5 0.885999977588654
6 0.901000022888184
7 0.90200001001358
8 0.898000001907349
9 0.904999971389771
10 0.912999987602234
11 0.910666644573212
12 0.916666626930237
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.483333319425583
2 0.628000020980835
3 0.73033332824707
4 0.765333294868469
5 0.799000024795532
6 0.829333364963531
7 0.832666635513306
8 0.841666638851166
9 0.871000051498413
10 0.873000025749207
11 0.859000027179718
12 0.881999969482422
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.73499995470047
2 0.840333342552185
3 0.8796666264534
4 0.886666655540466
5 0.88999992609024
6 0.895333290100098
7 0.904000043869019
8 0.901333272457123
9 0.916999936103821
10 0.911333322525024
11 0.898666620254517
12 0.906333267688751
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.499333322048187
2 0.643333315849304
3 0.720333278179169
4 0.755333304405212
5 0.805999994277954
6 0.827666640281677
7 0.847000002861023
8 0.83733332157135
9 0.869000017642975
10 0.864666640758514
11 0.875
12 0.867666602134705
};
\addplot [semithick, gold25323136]
table {%
1 0.760999977588654
2 0.849999964237213
3 0.869000017642975
4 0.877666652202606
5 0.898666620254517
6 0.89599996805191
7 0.893666625022888
8 0.891999959945679
9 0.897999942302704
10 0.916333258152008
11 0.904999971389771
12 0.902999937534332
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/MBL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.375838in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.692504in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.661547in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.787955in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.859543in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.871797in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.943385in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.940160in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.964668in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.977567in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.004009in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.997560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.987241in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.935001in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.043996in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.170404in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.183302in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.188462in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.200071in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.229738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.420339in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.579639in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.681540in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.759577in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.807303in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.887275in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.956284in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.982726in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.998205in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.009814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.954994in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.080757in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.122033in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.168469in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.192332in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.187817in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.216839in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.209100in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.187172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.406151in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.663481in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.665416in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.807948in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.798919in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.935646in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.969828in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.971762in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.996270in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.994980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.020778in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.996270in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.054315in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.149121in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.178788in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.212970in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.223934in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.216840in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.244572in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.252956in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.261340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.439687in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.615756in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.682185in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.744099in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.815687in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.863413in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.911783in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.911138in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.967248in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.978857in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.014328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.898884in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.044641in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.189752in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.256181in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.264565in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.260050in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.260050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.470645in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.617691in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.671865in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.741519in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.784730in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.876311in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.886630in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.986596in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.984016in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.999495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.960153in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.192332in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.240702in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.234253in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.242637in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.252311in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.264565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/MBL.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.456666648387909
2 0.6203333735466
3 0.604333341121674
4 0.669666647911072
5 0.706666648387909
6 0.712999999523163
7 0.75
8 0.748333334922791
9 0.760999917984009
10 0.767666637897491
11 0.781333267688751
12 0.777999997138977
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.776000022888184
2 0.772666692733765
3 0.74566662311554
4 0.801999986171722
5 0.841000020503998
6 0.867333352565765
7 0.862999975681305
8 0.873999893665314
9 0.876666665077209
10 0.882666707038879
11 0.904333293437958
12 0.897999942302704
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.479666650295258
2 0.561999976634979
3 0.614666700363159
4 0.654999971389771
5 0.679666638374329
6 0.696999967098236
7 0.720999956130981
8 0.752666711807251
9 0.756666600704193
10 0.770333290100098
11 0.778333365917206
12 0.784333288669586
};
\addplot [semithick, indigo68184]
table {%
1 0.747999966144562
2 0.770666658878326
3 0.755999982357025
4 0.820999979972839
5 0.842333257198334
6 0.866333305835724
7 0.862666726112366
8 0.878666698932648
9 0.876333296298981
10 0.891333341598511
11 0.887333273887634
12 0.875999987125397
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.472333312034607
2 0.60533332824707
3 0.606333374977112
4 0.680000007152557
5 0.675333321094513
6 0.721666574478149
7 0.745999991893768
8 0.763666689395905
9 0.764666616916656
10 0.765333294868469
11 0.777333319187164
12 0.776666641235352
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.790000021457672
2 0.777333319187164
3 0.807333290576935
4 0.856333315372467
5 0.871666669845581
6 0.889333367347717
7 0.894999921321869
8 0.891333401203156
9 0.905666589736938
10 0.909999966621399
11 0.907999992370605
12 0.914333343505859
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.489666670560837
2 0.580666661262512
3 0.614999949932098
4 0.647000014781952
5 0.684000015258789
6 0.708666622638702
7 0.733666598796844
8 0.733333349227905
9 0.762333273887634
10 0.768333315849304
11 0.772999882698059
12 0.786666631698608
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.726999998092651
2 0.802333295345306
3 0.850000023841858
4 0.879666686058044
5 0.877333343029022
6 0.895666658878326
7 0.904999971389771
8 0.911666691303253
9 0.917333364486694
10 0.916000008583069
11 0.913666665554047
12 0.913666665554047
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.505666673183441
2 0.581666648387909
3 0.609666585922241
4 0.645666718482971
5 0.667999982833862
6 0.715333342552185
7 0.720666646957397
8 0.731000006198883
9 0.772333264350891
10 0.776666581630707
11 0.77099996805191
12 0.778999984264374
};
\addplot [semithick, gold25323136]
table {%
1 0.758666634559631
2 0.843999981880188
3 0.863666653633118
4 0.878666698932648
5 0.90366667509079
6 0.900333285331726
7 0.901000022888184
8 0.898666620254517
9 0.904666662216187
10 0.916999936103821
11 0.90966659784317
12 0.916000008583069
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/MC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.477739in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.790534in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.915653in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.087852in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.151701in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.171694in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.217484in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.222644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.042061in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.115584in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.152345in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.247797in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.256181in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.239412in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.254891in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.249731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.488058in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.909848in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.989821in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.078178in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.134287in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.180078in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.151056in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.184593in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.204586in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.195556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.109135in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.143317in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.214904in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.230383in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.223289in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.271659in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.233608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.502246in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.824716in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.920812in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.015618in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.016263in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.113004in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.152990in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.216194in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.174918in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.201361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.046575in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.179433in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.205230in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.207810in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.250376in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.260050in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.258760in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.268434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.514500in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.769897in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.938226in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.994335in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.060119in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.118164in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.131063in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.196846in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.195556in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.210390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.942740in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.197491in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.212325in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.223289in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.245217in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.238767in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.265855in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.232318in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.249086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.560291in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.798274in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.075598in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.114294in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.142671in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.129128in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.179433in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.182658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.993045in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.191687in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.233608in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.227803in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.241347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/MC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.509333312511444
2 0.670999944210052
3 0.735666632652283
4 0.794666647911072
5 0.824666678905487
6 0.836333334445953
7 0.857666671276093
8 0.868000030517578
9 0.863666594028473
10 0.8796666264534
11 0.891666650772095
12 0.894333302974701
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.800999939441681
2 0.83899998664856
3 0.857999980449677
4 0.874000012874603
5 0.884666621685028
6 0.907333314418793
7 0.900999963283539
8 0.898666560649872
9 0.911666631698608
10 0.902999937534332
11 0.910999953746796
12 0.908333361148834
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.514666676521301
2 0.64000004529953
3 0.732666671276093
4 0.773999989032745
5 0.819666683673859
6 0.843999922275543
7 0.848666608333588
8 0.872333288192749
9 0.857333302497864
10 0.874666750431061
11 0.884999990463257
12 0.880333304405212
};
\addplot [semithick, indigo68184]
table {%
1 0.776666641235352
2 0.835666656494141
3 0.853333413600922
4 0.874000012874603
5 0.890333235263824
6 0.898333311080933
7 0.89466667175293
8 0.892333328723907
9 0.895666658878326
10 0.919666647911072
11 0.898999989032745
12 0.899999976158142
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.521999955177307
2 0.688666641712189
3 0.738333344459534
4 0.787333309650421
5 0.78766655921936
6 0.837666630744934
7 0.836333334445953
8 0.858333349227905
9 0.87066662311554
10 0.890999972820282
11 0.869666635990143
12 0.883333325386047
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.803333342075348
2 0.836333274841309
3 0.871999979019165
4 0.885333299636841
5 0.886666595935822
6 0.908666670322418
7 0.905333340167999
8 0.898666620254517
9 0.904333353042603
10 0.913666665554047
11 0.912999927997589
12 0.917999923229218
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.528333306312561
2 0.660333395004272
3 0.747333347797394
4 0.776333391666412
5 0.810333251953125
6 0.84033328294754
7 0.847000002861023
8 0.849999964237213
9 0.88099992275238
10 0.880333304405212
11 0.872999966144562
12 0.887999951839447
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.749666631221771
2 0.844333350658417
3 0.881333291530609
4 0.888333380222321
5 0.888999998569489
6 0.894666612148285
7 0.906000018119812
8 0.902666687965393
9 0.916666626930237
10 0.910333335399628
11 0.899333298206329
12 0.907999932765961
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.551999986171722
2 0.675000011920929
3 0.732333242893219
4 0.771999955177307
5 0.818333387374878
6 0.838333308696747
7 0.852999985218048
8 0.845999956130981
9 0.871999979019165
10 0.871333301067352
11 0.875
12 0.873666644096375
};
\addplot [semithick, gold25323136]
table {%
1 0.775666654109955
2 0.852333307266235
3 0.872999966144562
4 0.878333270549774
5 0.902333319187164
6 0.899999976158142
7 0.897000014781952
8 0.895333290100098
9 0.898666679859161
10 0.915333330631256
11 0.904999971389771
12 0.903999984264374
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/Max_Coordinate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.711645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.663420in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.178721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.130496in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.499903in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.877457in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.028478in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.166266in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.236328in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.263574in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.337528in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.327407in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.364773in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.392798in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.399026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.181057in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.269801in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.314174in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.351540in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.429386in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.409146in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.439506in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.419266in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.437949in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.431721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.512359in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.805060in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.021472in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.118001in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.224651in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.281478in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.292377in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.347647in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.312617in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.353097in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.377229in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.366330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.124229in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.262017in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.303275in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.351540in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.389684in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.408367in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.399804in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.394355in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.402140in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.458189in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.409924in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.412260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.529485in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.918715in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.034706in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.149140in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.149918in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.266687in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.263574in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.314952in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.343755in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.341420in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.373337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.186506in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.263574in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.378007in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.381121in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.432500in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.424715in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.409146in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.422380in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.444177in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.442620in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.454296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.544276in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.852546in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.055725in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.123451in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.202853in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.288484in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.295490in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.367887in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.366330in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.349204in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.384235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.061174in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.282257in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.368666in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.385014in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.386570in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.399804in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.426272in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.418487in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.451183in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.436392in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.410703in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.430943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.599546in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.886799in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.020694in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.113331in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.221537in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.268244in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.302497in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.286149in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.345312in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.353875in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.350761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.121894in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.300940in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.349204in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.361660in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.417709in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.412260in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.405254in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.409146in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.448069in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.423937in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.421601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/Max_Coordinate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=0.926999986171722,
ytick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.509333312511444
2 0.670999944210052
3 0.735666632652283
4 0.794666647911072
5 0.824666678905487
6 0.836333334445953
7 0.857666671276093
8 0.868000030517578
9 0.863666594028473
10 0.8796666264534
11 0.891666650772095
12 0.894333302974701
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.800999939441681
2 0.83899998664856
3 0.857999980449677
4 0.874000012874603
5 0.884666621685028
6 0.907333314418793
7 0.900999963283539
8 0.898666560649872
9 0.911666631698608
10 0.902999937534332
11 0.910999953746796
12 0.908333361148834
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.514666676521301
2 0.64000004529953
3 0.732666671276093
4 0.773999989032745
5 0.819666683673859
6 0.843999922275543
7 0.848666608333588
8 0.872333288192749
9 0.857333302497864
10 0.874666750431061
11 0.884999990463257
12 0.880333304405212
};
\addplot [semithick, indigo68184]
table {%
1 0.776666641235352
2 0.835666656494141
3 0.853333413600922
4 0.874000012874603
5 0.890333235263824
6 0.898333311080933
7 0.89466667175293
8 0.892333328723907
9 0.895666658878326
10 0.919666647911072
11 0.898999989032745
12 0.899999976158142
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.521999955177307
2 0.688666641712189
3 0.738333344459534
4 0.787333309650421
5 0.78766655921936
6 0.837666630744934
7 0.836333334445953
8 0.858333349227905
9 0.87066662311554
10 0.890999972820282
11 0.869666635990143
12 0.883333325386047
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.803333342075348
2 0.836333274841309
3 0.871999979019165
4 0.885333299636841
5 0.886666595935822
6 0.908666670322418
7 0.905333340167999
8 0.898666620254517
9 0.904333353042603
10 0.913666665554047
11 0.912999927997589
12 0.917999923229218
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.528333306312561
2 0.660333395004272
3 0.747333347797394
4 0.776333391666412
5 0.810333251953125
6 0.84033328294754
7 0.847000002861023
8 0.849999964237213
9 0.88099992275238
10 0.880333304405212
11 0.872999966144562
12 0.887999951839447
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.749666631221771
2 0.844333350658417
3 0.881333291530609
4 0.888333380222321
5 0.888999998569489
6 0.894666612148285
7 0.906000018119812
8 0.902666687965393
9 0.916666626930237
10 0.910333335399628
11 0.899333298206329
12 0.907999932765961
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.551999986171722
2 0.675000011920929
3 0.732333242893219
4 0.771999955177307
5 0.818333387374878
6 0.838333308696747
7 0.852999985218048
8 0.845999956130981
9 0.871999979019165
10 0.871333301067352
11 0.875
12 0.873666644096375
};
\addplot [semithick, gold25323136]
table {%
1 0.775666654109955
2 0.852333307266235
3 0.872999966144562
4 0.878333270549774
5 0.902333319187164
6 0.899999976158142
7 0.897000014781952
8 0.895333290100098
9 0.898666679859161
10 0.915333330631256
11 0.904999971389771
12 0.903999984264374
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/Min_Avg_Dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.711645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.663420in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.178721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.130496in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.380799in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.625236in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.746675in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.880571in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.995783in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.019137in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.075964in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.032371in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.020694in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.110217in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.084528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.124229in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.904703in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.022251in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.985663in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.240220in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.300161in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.293934in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.328186in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.361660in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.351540in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.353875in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.373337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.428285in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.543497in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.725657in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.953746in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.956860in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.999675in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.025364in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.984884in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.079078in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.052611in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.052611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.057281in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.916380in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.985663in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.983328in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.136684in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.209860in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.220758in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.273694in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.332857in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.255011in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.308724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.407267in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.696854in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.738112in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.794940in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.802725in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.916380in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.977100in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.903146in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.116444in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.115666in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.956860in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.082971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.158482in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.027700in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.135128in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.300940in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.349983in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.406811in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.394355in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.434835in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.443398in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.437170in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.466752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.452417in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.567629in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.735777in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.796497in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.917937in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.943626in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.995783in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.020694in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.137463in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.041712in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.128121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.012131in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.258903in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.335970in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.368666in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.430943in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.441841in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.451961in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.446512in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.431721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.485891in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.621343in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.766137in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.815180in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.903925in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.918715in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.979435in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.963866in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.040155in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.051832in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.066623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.088420in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.301718in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.321958in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.364773in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.406032in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.410703in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.408367in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.402140in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.416930in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.442620in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.426272in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.444955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/Min_Avg_Dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=0.926999986171722,
ytick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.458333343267441
2 0.562999963760376
3 0.614999949932098
4 0.672333359718323
5 0.685000002384186
6 0.721666634082794
7 0.731666684150696
8 0.75599992275238
9 0.737333357334137
10 0.732333302497864
11 0.770666658878326
12 0.759666681289673
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.776666700839996
2 0.682666659355164
3 0.733000040054321
4 0.717333376407623
5 0.826333224773407
6 0.852000057697296
7 0.849333345890045
8 0.864000022411346
9 0.878333330154419
10 0.873999953269958
11 0.875
12 0.883333325386047
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.478666663169861
2 0.527999997138977
3 0.606000006198883
4 0.65066659450531
5 0.703666627407074
6 0.704999923706055
7 0.723333358764648
8 0.734333276748657
9 0.71699994802475
10 0.757333338260651
11 0.745999932289124
12 0.745999991893768
};
\addplot [semithick, indigo68184]
table {%
1 0.747999966144562
2 0.687666714191437
3 0.717333376407623
4 0.716333329677582
5 0.781999886035919
6 0.822666704654694
7 0.81333327293396
8 0.817999958992004
9 0.840666651725769
10 0.86599999666214
11 0.83266669511795
12 0.855666697025299
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.469666659832001
2 0.593666672706604
3 0.611333310604095
4 0.63566666841507
5 0.638999938964844
6 0.687666654586792
7 0.713666617870331
8 0.681999981403351
9 0.773333311080933
10 0.773000001907349
11 0.704999983310699
12 0.75900000333786
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.791333377361298
2 0.735333383083344
3 0.781333327293396
4 0.852333307266235
5 0.873333334922791
6 0.897666692733765
7 0.892333328723907
8 0.901000022888184
9 0.909666657447815
10 0.913333296775818
11 0.910666644573212
12 0.923333287239075
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.488999992609024
2 0.538333296775818
3 0.610333323478699
4 0.636333346366882
5 0.688333332538605
6 0.699333310127258
7 0.721666634082794
8 0.732333302497864
9 0.782333314418793
10 0.741333246231079
11 0.753666639328003
12 0.778333306312561
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.728666663169861
2 0.83433336019516
3 0.867333292961121
4 0.884666621685028
5 0.881333291530609
6 0.895333290100098
7 0.907999932765961
8 0.912666618824005
9 0.916999995708466
10 0.914666593074799
11 0.908999979496002
12 0.908333361148834
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.503333330154419
2 0.561333358287811
3 0.623333334922791
4 0.644333243370056
5 0.682333290576935
6 0.688666641712189
7 0.714666604995728
8 0.708000004291534
9 0.740666687488556
10 0.745666563510895
11 0.762000024318695
12 0.751999974250793
};
\addplot [semithick, gold25323136]
table {%
1 0.761333346366882
2 0.852666676044464
3 0.861333250999451
4 0.8796666264534
5 0.897333264350891
6 0.899333298206329
7 0.898333311080933
8 0.895666658878326
9 0.90200001001358
10 0.912999987602234
11 0.905999958515167
12 0.913999915122986
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/Min_BC_Loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.711645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.663420in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.178721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.130496in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.376907in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.759131in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.721765in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.874343in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.960752in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.975543in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.061952in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.058060in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.087641in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.103211in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.135127in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.127343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.122672in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.114888in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.051832in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.183392in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.274472in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.335971in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.325850in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.351539in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.357767in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.371780in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.422380in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.407589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.430620in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.622900in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.745897in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.840091in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.897697in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.938177in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.994226in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.068180in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.077521in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.109438in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.128122in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.142134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.057281in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.110217in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.075965in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.227764in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.277586in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.333635in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.362438in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.392020in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.382678in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.356210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.413494in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.724100in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.726436in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.898475in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.887577in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.995783in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.052611in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.093869in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.096204in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.097761in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.125786in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.124229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.155368in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.125786in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.195847in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.310281in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.387349in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.400583in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.392020in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.425493in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.435613in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.430943in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.445734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.453974in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.666494in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.746675in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.821408in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.907817in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.965423in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.023808in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.023029in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.090755in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.104768in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.115666in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.147583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.008238in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.184171in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.295491in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.364774in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.359324in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.402140in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.423937in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.439506in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.452740in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.449626in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.444177in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.444177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.491340in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.668829in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.734220in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.818294in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.870451in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.980992in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.993448in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.017580in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.114109in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.124229in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.110995in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.129678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.082192in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.281478in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.327407in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.362438in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.420823in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.413038in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.409146in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.423158in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.451961in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.434835in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.449626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/Min_BC_Loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=0.926999986171722,
ytick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.456666648387909
2 0.6203333735466
3 0.604333341121674
4 0.669666647911072
5 0.706666648387909
6 0.712999999523163
7 0.75
8 0.748333334922791
9 0.760999917984009
10 0.767666637897491
11 0.781333267688751
12 0.777999997138977
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.776000022888184
2 0.772666692733765
3 0.74566662311554
4 0.801999986171722
5 0.841000020503998
6 0.867333352565765
7 0.862999975681305
8 0.873999893665314
9 0.876666665077209
10 0.882666707038879
11 0.904333293437958
12 0.897999942302704
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.479666650295258
2 0.561999976634979
3 0.614666700363159
4 0.654999971389771
5 0.679666638374329
6 0.696999967098236
7 0.720999956130981
8 0.752666711807251
9 0.756666600704193
10 0.770333290100098
11 0.778333365917206
12 0.784333288669586
};
\addplot [semithick, indigo68184]
table {%
1 0.747999966144562
2 0.770666658878326
3 0.755999982357025
4 0.820999979972839
5 0.842333257198334
6 0.866333305835724
7 0.862666726112366
8 0.878666698932648
9 0.876333296298981
10 0.891333341598511
11 0.887333273887634
12 0.875999987125397
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.472333312034607
2 0.60533332824707
3 0.606333374977112
4 0.680000007152557
5 0.675333321094513
6 0.721666574478149
7 0.745999991893768
8 0.763666689395905
9 0.764666616916656
10 0.765333294868469
11 0.777333319187164
12 0.776666641235352
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.790000021457672
2 0.777333319187164
3 0.807333290576935
4 0.856333315372467
5 0.871666669845581
6 0.889333367347717
7 0.894999921321869
8 0.891333401203156
9 0.905666589736938
10 0.909999966621399
11 0.907999992370605
12 0.914333343505859
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.489666670560837
2 0.580666661262512
3 0.614999949932098
4 0.647000014781952
5 0.684000015258789
6 0.708666622638702
7 0.733666598796844
8 0.733333349227905
9 0.762333273887634
10 0.768333315849304
11 0.772999882698059
12 0.786666631698608
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.726999998092651
2 0.802333295345306
3 0.850000023841858
4 0.879666686058044
5 0.877333343029022
6 0.895666658878326
7 0.904999971389771
8 0.911666691303253
9 0.917333364486694
10 0.916000008583069
11 0.913666665554047
12 0.913666665554047
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.505666673183441
2 0.581666648387909
3 0.609666585922241
4 0.645666718482971
5 0.667999982833862
6 0.715333342552185
7 0.720666646957397
8 0.731000006198883
9 0.772333264350891
10 0.776666581630707
11 0.77099996805191
12 0.778999984264374
};
\addplot [semithick, gold25323136]
table {%
1 0.758666634559631
2 0.843999981880188
3 0.863666653633118
4 0.878666698932648
5 0.90366667509079
6 0.900333285331726
7 0.901000022888184
8 0.898666620254517
9 0.904666662216187
10 0.916999936103821
11 0.90966659784317
12 0.916000008583069
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/Min_BC_Loss_QP.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.711645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.663420in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.178721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.130496in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.827635in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.977878in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.143691in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.207524in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.248004in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.290041in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.312617in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.301718in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.352318in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.387349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.146026in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.304832in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.339084in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.363995in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.411481in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.413038in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.398247in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.424715in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.441841in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.427829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.404931in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.735777in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.988777in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.067401in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.193512in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.240220in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.261238in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.321180in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.300940in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.339084in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.374893in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.346090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.085306in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.245669in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.261238in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.345312in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.406810in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.399026in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.386570in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.399026in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.454297in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.406032in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.412259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.404153in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.856438in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.005125in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.130457in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.128122in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.245669in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.243333in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.310281in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.378786in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.353875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.160038in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.240998in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.323515in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.369444in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.379564in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.416930in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.407589in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.423937in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.442620in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.437170in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.451183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.777036in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.016023in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.097761in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.176386in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.247226in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.255011in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.276029in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.344534in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.349204in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.316509in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.370223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.026921in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.364773in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.381121in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.388906in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.421601in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.415373in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.451961in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.438727in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.409146in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.427050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.476550in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.812845in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.992669in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.074408in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.192734in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.243334in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.288484in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.265909in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.339863in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.329743in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.353875in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.336749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.087641in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.295490in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.339863in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.409146in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.402918in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.397469in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.393577in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.407589in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.423937in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.419266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/Min_BC_Loss_QP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=0.926999986171722,
ytick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.453999996185303
2 0.649666607379913
3 0.71399998664856
4 0.784999966621399
5 0.812333285808563
6 0.829666674137115
7 0.847666680812836
8 0.857333302497864
9 0.852666676044464
10 0.874333322048187
11 0.890999972820282
12 0.889333367347717
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.78600001335144
2 0.827000021934509
3 0.853999972343445
4 0.868666589260101
5 0.879333317279816
6 0.899666726589203
7 0.900333344936371
8 0.893999993801117
9 0.905333340167999
10 0.900999963283539
11 0.91266667842865
12 0.90666663646698
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.468666672706604
2 0.610333323478699
3 0.718666732311249
4 0.752333343029022
5 0.806333303451538
6 0.826333224773407
7 0.835333406925201
8 0.861000001430511
9 0.852333247661591
10 0.868666589260101
11 0.883999943733215
12 0.871666610240936
};
\addplot [semithick, indigo68184]
table {%
1 0.759999990463257
2 0.828666687011719
3 0.835333228111267
4 0.871333301067352
5 0.881999969482422
6 0.89766663312912
7 0.894333302974701
8 0.888999998569489
9 0.894333302974701
10 0.917999982833862
11 0.897333323955536
12 0.899999916553497
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.468333303928375
2 0.661999940872192
3 0.725666701793671
4 0.779333293437958
5 0.778333365917206
6 0.828666627407074
7 0.827666580677032
8 0.856333374977112
9 0.862666666507721
10 0.885666608810425
11 0.862666666507721
12 0.874999940395355
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.791999995708466
2 0.826666653156281
3 0.862000048160553
4 0.881666600704193
5 0.885999977588654
6 0.901000022888184
7 0.90200001001358
8 0.898000001907349
9 0.904999971389771
10 0.912999987602234
11 0.910666644573212
12 0.916666626930237
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.483333319425583
2 0.628000020980835
3 0.73033332824707
4 0.765333294868469
5 0.799000024795532
6 0.829333364963531
7 0.832666635513306
8 0.841666638851166
9 0.871000051498413
10 0.873000025749207
11 0.859000027179718
12 0.881999969482422
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.73499995470047
2 0.840333342552185
3 0.8796666264534
4 0.886666655540466
5 0.88999992609024
6 0.895333290100098
7 0.904000043869019
8 0.901333272457123
9 0.916999936103821
10 0.911333322525024
11 0.898666620254517
12 0.906333267688751
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.499333322048187
2 0.643333315849304
3 0.720333278179169
4 0.755333304405212
5 0.805999994277954
6 0.827666640281677
7 0.847000002861023
8 0.83733332157135
9 0.869000017642975
10 0.864666640758514
11 0.875
12 0.867666602134705
};
\addplot [semithick, gold25323136]
table {%
1 0.760999977588654
2 0.849999964237213
3 0.869000017642975
4 0.877666652202606
5 0.898666620254517
6 0.89599996805191
7 0.893666625022888
8 0.891999959945679
9 0.897999942302704
10 0.916333258152008
11 0.904999971389771
12 0.902999937534332
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/experiment_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399246in}{1.205380in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{1.205380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788135in,y=1.156768in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho=\) 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399246in}{1.011707in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{1.011707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788135in,y=0.963096in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho=\) 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399246in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{0.818034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788135in,y=0.769423in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho=\) 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399246in}{0.624361in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{0.624361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788135in,y=0.575750in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho=\) 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399246in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{0.430688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788135in,y=0.382077in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho=\) 10.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/locality0.00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.418404in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.556421in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.697018in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.738939in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.885985in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.867927in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.904044in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.973697in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.980792in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.005944in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.005299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.418404in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.513855in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.664771in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.751193in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.856318in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.891790in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.913073in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.879536in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.957574in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.935646in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.935646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.420339in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.579639in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.681540in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.759577in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.807303in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.887275in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.956284in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.982726in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.998205in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.009814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.399056in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.673155in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.882761in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.052380in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.158150in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.202651in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.178788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.488058in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.909848in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.989821in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.078178in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.134287in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.180078in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.151056in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.184593in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.204586in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.195556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.760222in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.782795in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.996915in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.014973in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.968538in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.042706in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.078822in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.056250in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.822782in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.880181in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.878246in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.005299in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.083982in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.065924in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.074953in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.118809in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.167824in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.147831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.954994in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.080757in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.122033in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.168469in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.192332in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.187817in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.216839in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.209100in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.187172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.962733in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.095591in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.108489in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.198781in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.229093in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.222644in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.212325in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.222644in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.228448in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.233608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.109135in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.143317in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.214904in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.230383in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.223289in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.271659in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.233608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/locality0.00.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, tomato, dashed]
table {%
1 0.478666663169861
2 0.550000011920929
3 0.622666597366333
4 0.644333302974701
5 0.720333218574524
6 0.711000025272369
7 0.729666650295258
8 0.765666663646698
9 0.769333302974701
10 0.782333314418793
11 0.782666623592377
12 0.781999945640564
};
\addplot [semithick, orange, dashed]
table {%
1 0.478666663169861
2 0.527999997138977
3 0.606000006198883
4 0.65066659450531
5 0.703666627407074
6 0.704999923706055
7 0.723333358764648
8 0.734333276748657
9 0.71699994802475
10 0.757333338260651
11 0.745999932289124
12 0.745999991893768
};
\addplot [semithick, blue, dashed]
table {%
1 0.479666650295258
2 0.561999976634979
3 0.614666700363159
4 0.654999971389771
5 0.679666638374329
6 0.696999967098236
7 0.720999956130981
8 0.752666711807251
9 0.756666600704193
10 0.770333290100098
11 0.778333365917206
12 0.784333288669586
};
\addplot [semithick, purple, dashed]
table {%
1 0.468666672706604
2 0.610333323478699
3 0.718666732311249
4 0.752333343029022
5 0.806333303451538
6 0.826333224773407
7 0.835333406925201
8 0.861000001430511
9 0.852333247661591
10 0.868666589260101
11 0.883999943733215
12 0.871666610240936
};
\addplot [semithick, turquoise, dashed]
table {%
1 0.514666676521301
2 0.64000004529953
3 0.732666671276093
4 0.773999989032745
5 0.819666683673859
6 0.843999922275543
7 0.848666608333588
8 0.872333288192749
9 0.857333302497864
10 0.874666750431061
11 0.884999990463257
12 0.880333304405212
};
\addplot [semithick, tomato]
table {%
1 0.747999966144562
2 0.725333273410797
3 0.655333340167999
4 0.666999936103821
5 0.752666652202606
6 0.777666628360748
7 0.786999940872192
8 0.762999951839447
9 0.801333367824554
10 0.819999933242798
11 0.808333337306976
12 0.803000032901764
};
\addplot [semithick, orange]
table {%
1 0.747999966144562
2 0.687666714191437
3 0.717333376407623
4 0.716333329677582
5 0.781999886035919
6 0.822666704654694
7 0.81333327293396
8 0.817999958992004
9 0.840666651725769
10 0.86599999666214
11 0.83266669511795
12 0.855666697025299
};
\addplot [semithick, blue]
table {%
1 0.747999966144562
2 0.770666658878326
3 0.755999982357025
4 0.820999979972839
5 0.842333257198334
6 0.866333305835724
7 0.862666726112366
8 0.878666698932648
9 0.876333296298981
10 0.891333341598511
11 0.887333273887634
12 0.875999987125397
};
\addplot [semithick, purple]
table {%
1 0.759999990463257
2 0.828666687011719
3 0.835333228111267
4 0.871333301067352
5 0.881999969482422
6 0.89766663312912
7 0.894333302974701
8 0.888999998569489
9 0.894333302974701
10 0.917999982833862
11 0.897333323955536
12 0.899999916553497
};
\addplot [semithick, turquoise]
table {%
1 0.776666641235352
2 0.835666656494141
3 0.853333413600922
4 0.874000012874603
5 0.890333235263824
6 0.898333311080933
7 0.89466667175293
8 0.892333328723907
9 0.895666658878326
10 0.919666647911072
11 0.898999989032745
12 0.899999976158142
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/locality0.01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.379063in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.619625in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.759577in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.837615in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.869217in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.923392in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.984661in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.000785in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.981437in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.010459in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.062054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.379063in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.581574in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.682185in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.793114in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.817622in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.907913in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.954994in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.918877in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.962088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.375838in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.692504in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.661547in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.787955in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.859543in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.871797in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.943385in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.940160in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.964668in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.977567in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.004009in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.997560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.749258in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.011104in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.063989in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.097526in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.132352in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.151056in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.183948in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.216194in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.212970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.477739in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.790534in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.915653in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.087852in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.151701in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.171694in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.217484in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.222644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.951124in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.849869in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.065924in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.073018in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.121388in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.124613in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.126548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.880181in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.140737in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.135577in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.163954in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.191687in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.201361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.987241in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.935001in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.043996in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.170404in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.183302in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.188462in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.200071in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.229738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.013039in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.092366in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.144606in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.193622in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.232963in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.234253in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.258116in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.246507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.042061in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.115584in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.152345in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.247797in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.256181in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.239412in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.254891in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.249731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/locality0.01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, tomato, dashed]
table {%
1 0.458333343267441
2 0.582666635513306
3 0.654999971389771
4 0.696999967098236
5 0.695333302021027
6 0.711666643619537
7 0.739666640758514
8 0.771333336830139
9 0.779666662216187
10 0.76966667175293
11 0.784666657447815
12 0.811333358287811
};
\addplot [semithick, orange, dashed]
table {%
1 0.458333343267441
2 0.562999963760376
3 0.614999949932098
4 0.672333359718323
5 0.685000002384186
6 0.721666634082794
7 0.731666684150696
8 0.75599992275238
9 0.737333357334137
10 0.732333302497864
11 0.770666658878326
12 0.759666681289673
};
\addplot [semithick, blue, dashed]
table {%
1 0.456666648387909
2 0.6203333735466
3 0.604333341121674
4 0.669666647911072
5 0.706666648387909
6 0.712999999523163
7 0.75
8 0.748333334922791
9 0.760999917984009
10 0.767666637897491
11 0.781333267688751
12 0.777999997138977
};
\addplot [semithick, purple, dashed]
table {%
1 0.453999996185303
2 0.649666607379913
3 0.71399998664856
4 0.784999966621399
5 0.812333285808563
6 0.829666674137115
7 0.847666680812836
8 0.857333302497864
9 0.852666676044464
10 0.874333322048187
11 0.890999972820282
12 0.889333367347717
};
\addplot [semithick, turquoise, dashed]
table {%
1 0.509333312511444
2 0.670999944210052
3 0.735666632652283
4 0.794666647911072
5 0.824666678905487
6 0.836333334445953
7 0.857666671276093
8 0.868000030517578
9 0.863666594028473
10 0.8796666264534
11 0.891666650772095
12 0.894333302974701
};
\addplot [semithick, tomato]
table {%
1 0.776666700839996
2 0.754000008106232
3 0.701666653156281
4 0.732999980449677
5 0.782666623592377
6 0.813333332538605
7 0.826333224773407
8 0.816999971866608
9 0.84333336353302
10 0.842000007629395
11 0.843666672706604
12 0.844666659832001
};
\addplot [semithick, orange]
table {%
1 0.776666700839996
2 0.682666659355164
3 0.733000040054321
4 0.717333376407623
5 0.826333224773407
6 0.852000057697296
7 0.849333345890045
8 0.864000022411346
9 0.878333330154419
10 0.873999953269958
11 0.875
12 0.883333325386047
};
\addplot [semithick, blue]
table {%
1 0.776000022888184
2 0.772666692733765
3 0.74566662311554
4 0.801999986171722
5 0.841000020503998
6 0.867333352565765
7 0.862999975681305
8 0.873999893665314
9 0.876666665077209
10 0.882666707038879
11 0.904333293437958
12 0.897999942302704
};
\addplot [semithick, purple]
table {%
1 0.78600001335144
2 0.827000021934509
3 0.853999972343445
4 0.868666589260101
5 0.879333317279816
6 0.899666726589203
7 0.900333344936371
8 0.893999993801117
9 0.905333340167999
10 0.900999963283539
11 0.91266667842865
12 0.90666663646698
};
\addplot [semithick, turquoise]
table {%
1 0.800999939441681
2 0.83899998664856
3 0.857999980449677
4 0.874000012874603
5 0.884666621685028
6 0.907333314418793
7 0.900999963283539
8 0.898666560649872
9 0.911666631698608
10 0.902999937534332
11 0.910999953746796
12 0.908333361148834
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/locality0.10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.400991in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.784730in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.804078in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.877601in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.927262in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.011749in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.033677in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.014973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.400991in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.640909in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.675090in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.722171in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.728620in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.873087in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.811817in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.988531in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.856318in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.960799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.406151in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.663481in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.665416in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.807948in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.798919in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.935646in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.969828in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.971762in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.996270in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.994980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.398411in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.773121in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.896305in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.000140in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.998205in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.095591in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.093656in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.149121in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.205875in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.185237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.502246in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.824716in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.920812in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.015618in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.016263in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.113004in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.152990in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.216194in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.174918in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.201361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.000785in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.056894in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.143961in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.195556in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.210390in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.234898in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.251666in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.276174in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.261340in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.285848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.915008in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.004009in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.182013in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.229093in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.252311in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.259405in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.254246in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.278754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.020778in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.996270in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.054315in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.149121in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.178788in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.212970in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.223934in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.216840in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.244572in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.252956in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.261340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.024647in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.091721in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.160085in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.198136in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.206520in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.237478in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.229738in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.254246in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.265855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.046575in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.179433in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.205230in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.207810in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.250376in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.260050in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.258760in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.268434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/locality0.10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, tomato, dashed]
table {%
1 0.469666659832001
2 0.577666640281677
3 0.637333273887634
4 0.668000042438507
5 0.678000032901764
6 0.72133332490921
7 0.715999960899353
8 0.741666674613953
9 0.785333335399628
10 0.796666741371155
11 0.765333354473114
12 0.787000000476837
};
\addplot [semithick, orange, dashed]
table {%
1 0.469666659832001
2 0.593666672706604
3 0.611333310604095
4 0.63566666841507
5 0.638999938964844
6 0.687666654586792
7 0.713666617870331
8 0.681999981403351
9 0.773333311080933
10 0.773000001907349
11 0.704999983310699
12 0.75900000333786
};
\addplot [semithick, blue, dashed]
table {%
1 0.472333312034607
2 0.60533332824707
3 0.606333374977112
4 0.680000007152557
5 0.675333321094513
6 0.721666574478149
7 0.745999991893768
8 0.763666689395905
9 0.764666616916656
10 0.765333294868469
11 0.777333319187164
12 0.776666641235352
};
\addplot [semithick, purple, dashed]
table {%
1 0.468333303928375
2 0.661999940872192
3 0.725666701793671
4 0.779333293437958
5 0.778333365917206
6 0.828666627407074
7 0.827666580677032
8 0.856333374977112
9 0.862666666507721
10 0.885666608810425
11 0.862666666507721
12 0.874999940395355
};
\addplot [semithick, turquoise, dashed]
table {%
1 0.521999955177307
2 0.688666641712189
3 0.738333344459534
4 0.787333309650421
5 0.78766655921936
6 0.837666630744934
7 0.836333334445953
8 0.858333349227905
9 0.87066662311554
10 0.890999972820282
11 0.869666635990143
12 0.883333325386047
};
\addplot [semithick, tomato]
table {%
1 0.791333377361298
2 0.779666662216187
3 0.80866664648056
4 0.853666663169861
5 0.880333244800568
6 0.887999951839447
7 0.902333319187164
8 0.90066659450531
9 0.909333288669586
10 0.921999931335449
11 0.914333343505859
12 0.926999986171722
};
\addplot [semithick, orange]
table {%
1 0.791333377361298
2 0.735333383083344
3 0.781333327293396
4 0.852333307266235
5 0.873333334922791
6 0.897666692733765
7 0.892333328723907
8 0.901000022888184
9 0.909666657447815
10 0.913333296775818
11 0.910666644573212
12 0.923333287239075
};
\addplot [semithick, blue]
table {%
1 0.790000021457672
2 0.777333319187164
3 0.807333290576935
4 0.856333315372467
5 0.871666669845581
6 0.889333367347717
7 0.894999921321869
8 0.891333401203156
9 0.905666589736938
10 0.909999966621399
11 0.907999992370605
12 0.914333343505859
};
\addplot [semithick, purple]
table {%
1 0.791999995708466
2 0.826666653156281
3 0.862000048160553
4 0.881666600704193
5 0.885999977588654
6 0.901000022888184
7 0.90200001001358
8 0.898000001907349
9 0.904999971389771
10 0.912999987602234
11 0.910666644573212
12 0.916666626930237
};
\addplot [semithick, turquoise]
table {%
1 0.803333342075348
2 0.836333274841309
3 0.871999979019165
4 0.885333299636841
5 0.886666595935822
6 0.908666670322418
7 0.905333340167999
8 0.898666620254517
9 0.904333353042603
10 0.913666665554047
11 0.912999927997589
12 0.917999923229218
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/locality1.00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.438398in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.604147in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.735070in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.775701in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.924682in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.933066in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.014973in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.031097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.438398in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.533849in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.673155in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.723461in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.824071in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.845354in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.005944in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.926617in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.950479in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.998205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.439687in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.615756in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.682185in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.744099in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.815687in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.863413in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.911783in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.911138in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.967248in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.978857in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.014328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.427434in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.707337in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.038191in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.096881in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.120743in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.177498in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.154280in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.198781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.514500in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.769897in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.938226in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.994335in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.060119in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.118164in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.131063in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.196846in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.195556in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.210390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.902109in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.190397in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.223934in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.261985in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.283913in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.272304in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.902109in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.106555in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.170404in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.197491in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.258115in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.261985in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.251021in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.249731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.898884in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.044641in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.189752in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.256181in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.264565in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.260050in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.260050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.914363in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.118164in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.207810in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.214260in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.241347in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.236188in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.255536in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.245862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.942740in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.197491in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.212325in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.223289in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.245217in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.238767in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.265855in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.232318in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.249086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/locality1.00.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, tomato, dashed]
table {%
1 0.488999992609024
2 0.574666678905487
3 0.642333269119263
4 0.663333296775818
5 0.691999971866608
6 0.721333265304565
7 0.740333318710327
8 0.744666695594788
9 0.787000000476837
10 0.779999971389771
11 0.791333317756653
12 0.79533326625824
};
\addplot [semithick, orange, dashed]
table {%
1 0.488999992609024
2 0.538333296775818
3 0.610333323478699
4 0.636333346366882
5 0.688333332538605
6 0.699333310127258
7 0.721666634082794
8 0.732333302497864
9 0.782333314418793
10 0.741333246231079
11 0.753666639328003
12 0.778333306312561
};
\addplot [semithick, blue, dashed]
table {%
1 0.489666670560837
2 0.580666661262512
3 0.614999949932098
4 0.647000014781952
5 0.684000015258789
6 0.708666622638702
7 0.733666598796844
8 0.733333349227905
9 0.762333273887634
10 0.768333315849304
11 0.772999882698059
12 0.786666631698608
};
\addplot [semithick, purple, dashed]
table {%
1 0.483333319425583
2 0.628000020980835
3 0.73033332824707
4 0.765333294868469
5 0.799000024795532
6 0.829333364963531
7 0.832666635513306
8 0.841666638851166
9 0.871000051498413
10 0.873000025749207
11 0.859000027179718
12 0.881999969482422
};
\addplot [semithick, turquoise, dashed]
table {%
1 0.528333306312561
2 0.660333395004272
3 0.747333347797394
4 0.776333391666412
5 0.810333251953125
6 0.84033328294754
7 0.847000002861023
8 0.849999964237213
9 0.88099992275238
10 0.880333304405212
11 0.872999966144562
12 0.887999951839447
};
\addplot [semithick, tomato]
table {%
1 0.728666663169861
2 0.843333303928375
3 0.877666652202606
4 0.893999934196472
5 0.894999921321869
6 0.904333353042603
7 0.914666593074799
8 0.915333330631256
9 0.925999939441681
10 0.920000016689301
11 0.916999995708466
12 0.917666614055634
};
\addplot [semithick, orange]
table {%
1 0.728666663169861
2 0.83433336019516
3 0.867333292961121
4 0.884666621685028
5 0.881333291530609
6 0.895333290100098
7 0.907999932765961
8 0.912666618824005
9 0.916999995708466
10 0.914666593074799
11 0.908999979496002
12 0.908333361148834
};
\addplot [semithick, blue]
table {%
1 0.726999998092651
2 0.802333295345306
3 0.850000023841858
4 0.879666686058044
5 0.877333343029022
6 0.895666658878326
7 0.904999971389771
8 0.911666691303253
9 0.917333364486694
10 0.916000008583069
11 0.913666665554047
12 0.913666665554047
};
\addplot [semithick, purple]
table {%
1 0.73499995470047
2 0.840333342552185
3 0.8796666264534
4 0.886666655540466
5 0.88999992609024
6 0.895333290100098
7 0.904000043869019
8 0.901333272457123
9 0.916999936103821
10 0.911333322525024
11 0.898666620254517
12 0.906333267688751
};
\addplot [semithick, turquoise]
table {%
1 0.749666631221771
2 0.844333350658417
3 0.881333291530609
4 0.888333380222321
5 0.888999998569489
6 0.894666612148285
7 0.906000018119812
8 0.902666687965393
9 0.916666626930237
10 0.910333335399628
11 0.899333298206329
12 0.907999932765961
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/locality10.00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.466130in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.598343in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.717011in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.865992in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.942095in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.977567in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.006589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.466130in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.578349in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.698308in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.738939in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.812462in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.824716in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.875021in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.862123in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.925327in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.935001in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.947255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.470645in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.617691in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.671865in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.741519in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.784730in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.876311in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.886630in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.986596in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.984016in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.999495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.458391in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.737004in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.885985in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.953704in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.051735in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.093656in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.131063in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.112359in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.173629in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.165244in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.171049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.560291in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.798274in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.075598in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.114294in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.142671in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.129128in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.179433in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.182658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.965313in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.151056in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.174273in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.198136in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.237478in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.236833in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.232963in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.255536in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.265855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.965313in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.158795in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.228448in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.232318in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.230383in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.237478in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.245217in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.260695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.960153in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.192332in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.240702in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.234253in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.242637in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.252311in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.264565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.964668in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.173629in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.190397in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.225869in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.221354in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.218129in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.229738in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.265210in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.239412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.993045in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.191687in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.233608in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.227803in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.241347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/locality10.00.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, tomato, dashed]
table {%
1 0.503333330154419
2 0.571666657924652
3 0.633000016212463
4 0.654333293437958
5 0.711333274841309
6 0.709999978542328
7 0.752666592597961
8 0.749333322048187
9 0.770666658878326
10 0.767666637897491
11 0.775999963283539
12 0.782666623592377
};
\addplot [semithick, orange, dashed]
table {%
1 0.503333330154419
2 0.561333358287811
3 0.623333334922791
4 0.644333243370056
5 0.682333290576935
6 0.688666641712189
7 0.714666604995728
8 0.708000004291534
9 0.740666687488556
10 0.745666563510895
11 0.762000024318695
12 0.751999974250793
};
\addplot [semithick, blue, dashed]
table {%
1 0.505666673183441
2 0.581666648387909
3 0.609666585922241
4 0.645666718482971
5 0.667999982833862
6 0.715333342552185
7 0.720666646957397
8 0.731000006198883
9 0.772333264350891
10 0.776666581630707
11 0.77099996805191
12 0.778999984264374
};
\addplot [semithick, purple, dashed]
table {%
1 0.499333322048187
2 0.643333315849304
3 0.720333278179169
4 0.755333304405212
5 0.805999994277954
6 0.827666640281677
7 0.847000002861023
8 0.83733332157135
9 0.869000017642975
10 0.864666640758514
11 0.875
12 0.867666602134705
};
\addplot [semithick, turquoise, dashed]
table {%
1 0.551999986171722
2 0.675000011920929
3 0.732333242893219
4 0.771999955177307
5 0.818333387374878
6 0.838333308696747
7 0.852999985218048
8 0.845999956130981
9 0.871999979019165
10 0.871333301067352
11 0.875
12 0.873666644096375
};
\addplot [semithick, tomato]
table {%
1 0.761333346366882
2 0.857333302497864
3 0.869333267211914
4 0.881666600704193
5 0.905333280563354
6 0.90200001001358
7 0.901666641235352
8 0.899666607379913
9 0.905333340167999
10 0.91733330488205
11 0.91133326292038
12 0.916666626930237
};
\addplot [semithick, orange]
table {%
1 0.761333346366882
2 0.852666676044464
3 0.861333250999451
4 0.8796666264534
5 0.897333264350891
6 0.899333298206329
7 0.898333311080933
8 0.895666658878326
9 0.90200001001358
10 0.912999987602234
11 0.905999958515167
12 0.913999915122986
};
\addplot [semithick, blue]
table {%
1 0.758666634559631
2 0.843999981880188
3 0.863666653633118
4 0.878666698932648
5 0.90366667509079
6 0.900333285331726
7 0.901000022888184
8 0.898666620254517
9 0.904666662216187
10 0.916999936103821
11 0.90966659784317
12 0.916000008583069
};
\addplot [semithick, purple]
table {%
1 0.760999977588654
2 0.849999964237213
3 0.869000017642975
4 0.877666652202606
5 0.898666620254517
6 0.89599996805191
7 0.893666625022888
8 0.891999959945679
9 0.897999942302704
10 0.916333258152008
11 0.904999971389771
12 0.902999937534332
};
\addplot [semithick, turquoise]
table {%
1 0.775666654109955
2 0.852333307266235
3 0.872999966144562
4 0.878333270549774
5 0.902333319187164
6 0.899999976158142
7 0.897000014781952
8 0.895333290100098
9 0.898666679859161
10 0.915333330631256
11 0.904999971389771
12 0.903999984264374
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/nlp_exp/locality_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409108in}{1.205380in}}%
\pgfpathlineto{\pgfqpoint{0.686885in}{1.205380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797996in,y=1.156768in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1NN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409108in}{1.011707in}}%
\pgfpathlineto{\pgfqpoint{0.686885in}{1.011707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797996in,y=0.963096in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MAD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409108in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{0.686885in}{0.818034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797996in,y=0.769423in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MBL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409108in}{0.624361in}}%
\pgfpathlineto{\pgfqpoint{0.686885in}{0.624361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797996in,y=0.575750in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MBL-QP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409108in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{0.686885in}{0.430688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797996in,y=0.382077in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=0.00_1NN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.58291220664978)
--(axis cs:1,0.374421149492264)
--(axis cs:2,0.459942579269409)
--(axis cs:3,0.517853677272797)
--(axis cs:4,0.564822614192963)
--(axis cs:5,0.62429141998291)
--(axis cs:6,0.640712440013885)
--(axis cs:7,0.657915949821472)
--(axis cs:8,0.677870512008667)
--(axis cs:9,0.676897585391998)
--(axis cs:10,0.727581024169922)
--(axis cs:11,0.726224184036255)
--(axis cs:12,0.704879343509674)
--(axis cs:12,0.859120547771454)
--(axis cs:12,0.859120547771454)
--(axis cs:11,0.839109063148499)
--(axis cs:10,0.837085604667664)
--(axis cs:9,0.861769020557404)
--(axis cs:8,0.853462815284729)
--(axis cs:7,0.801417350769043)
--(axis cs:6,0.781287610530853)
--(axis cs:5,0.816375017166138)
--(axis cs:4,0.723843991756439)
--(axis cs:3,0.727479517459869)
--(axis cs:2,0.640057444572449)
--(axis cs:1,0.58291220664978)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.800351560115814)
--(axis cs:1,0.695648372173309)
--(axis cs:2,0.63706511259079)
--(axis cs:3,0.532669425010681)
--(axis cs:4,0.538745045661926)
--(axis cs:5,0.677102863788605)
--(axis cs:6,0.711091101169586)
--(axis cs:7,0.725179851055145)
--(axis cs:8,0.696245133876801)
--(axis cs:9,0.735746741294861)
--(axis cs:10,0.750917255878448)
--(axis cs:11,0.742152631282806)
--(axis cs:12,0.736867964267731)
--(axis cs:12,0.869132101535797)
--(axis cs:12,0.869132101535797)
--(axis cs:11,0.874514043331146)
--(axis cs:10,0.889082610607147)
--(axis cs:9,0.866919994354248)
--(axis cs:8,0.829754769802094)
--(axis cs:7,0.84882003068924)
--(axis cs:6,0.84424215555191)
--(axis cs:5,0.828230440616608)
--(axis cs:4,0.795254826545715)
--(axis cs:3,0.777997255325317)
--(axis cs:2,0.813601434230804)
--(axis cs:1,0.800351560115814)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.478666663169861
2 0.550000011920929
3 0.622666597366333
4 0.644333302974701
5 0.720333218574524
6 0.711000025272369
7 0.729666650295258
8 0.765666663646698
9 0.769333302974701
10 0.782333314418793
11 0.782666623592377
12 0.781999945640564
};
\addplot [semithick, turquoise]
table {%
1 0.747999966144562
2 0.725333273410797
3 0.655333340167999
4 0.666999936103821
5 0.752666652202606
6 0.777666628360748
7 0.786999940872192
8 0.762999951839447
9 0.801333367824554
10 0.819999933242798
11 0.808333337306976
12 0.803000032901764
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=0.00_Max_Coordinate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.616502702236176)
--(axis cs:1,0.412830650806427)
--(axis cs:2,0.544624209403992)
--(axis cs:3,0.651429116725922)
--(axis cs:4,0.702774286270142)
--(axis cs:5,0.742274582386017)
--(axis cs:6,0.775187313556671)
--(axis cs:7,0.805536210536957)
--(axis cs:8,0.828650772571564)
--(axis cs:9,0.806280016899109)
--(axis cs:10,0.831059277057648)
--(axis cs:11,0.848634958267212)
--(axis cs:12,0.81838321685791)
--(axis cs:12,0.942283391952515)
--(axis cs:12,0.942283391952515)
--(axis cs:11,0.921365022659302)
--(axis cs:10,0.918274223804474)
--(axis cs:9,0.908386588096619)
--(axis cs:8,0.916015803813934)
--(axis cs:7,0.891797006130219)
--(axis cs:6,0.912812530994415)
--(axis cs:5,0.8970587849617)
--(axis cs:4,0.845225691795349)
--(axis cs:3,0.813904225826263)
--(axis cs:2,0.735375881195068)
--(axis cs:1,0.616502702236176)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.833194553852081)
--(axis cs:1,0.720138728618622)
--(axis cs:2,0.776787281036377)
--(axis cs:3,0.787087619304657)
--(axis cs:4,0.829464077949524)
--(axis cs:5,0.851962685585022)
--(axis cs:6,0.859021723270416)
--(axis cs:7,0.855210602283478)
--(axis cs:8,0.849851429462433)
--(axis cs:9,0.863644778728485)
--(axis cs:10,0.89036637544632)
--(axis cs:11,0.866906344890594)
--(axis cs:12,0.871472895145416)
--(axis cs:12,0.928527057170868)
--(axis cs:12,0.928527057170868)
--(axis cs:11,0.931093633174896)
--(axis cs:10,0.948966920375824)
--(axis cs:9,0.927688539028168)
--(axis cs:8,0.934815227985382)
--(axis cs:7,0.934122741222382)
--(axis cs:6,0.937644898891449)
--(axis cs:5,0.928703784942627)
--(axis cs:4,0.918535947799683)
--(axis cs:3,0.919579207897186)
--(axis cs:2,0.894546031951904)
--(axis cs:1,0.833194553852081)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.514666676521301
2 0.64000004529953
3 0.732666671276093
4 0.773999989032745
5 0.819666683673859
6 0.843999922275543
7 0.848666608333588
8 0.872333288192749
9 0.857333302497864
10 0.874666750431061
11 0.884999990463257
12 0.880333304405212
};
\addplot [semithick, turquoise]
table {%
1 0.776666641235352
2 0.835666656494141
3 0.853333413600922
4 0.874000012874603
5 0.890333235263824
6 0.898333311080933
7 0.89466667175293
8 0.892333328723907
9 0.895666658878326
10 0.919666647911072
11 0.898999989032745
12 0.899999976158142
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=0.00_Mean_Avg._Dist..tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.58291220664978)
--(axis cs:1,0.374421149492264)
--(axis cs:2,0.405683279037476)
--(axis cs:3,0.483143210411072)
--(axis cs:4,0.505350470542908)
--(axis cs:5,0.579890310764313)
--(axis cs:6,0.590386629104614)
--(axis cs:7,0.590711712837219)
--(axis cs:8,0.618554532527924)
--(axis cs:9,0.59826672077179)
--(axis cs:10,0.641279458999634)
--(axis cs:11,0.627573490142822)
--(axis cs:12,0.591223180294037)
--(axis cs:12,0.9007768034935)
--(axis cs:12,0.9007768034935)
--(axis cs:11,0.864426374435425)
--(axis cs:10,0.873387217521667)
--(axis cs:9,0.83573317527771)
--(axis cs:8,0.850112020969391)
--(axis cs:7,0.855955004692078)
--(axis cs:6,0.819613218307495)
--(axis cs:5,0.827442944049835)
--(axis cs:4,0.795982718467712)
--(axis cs:3,0.728856801986694)
--(axis cs:2,0.650316715240479)
--(axis cs:1,0.58291220664978)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.800351560115814)
--(axis cs:1,0.695648372173309)
--(axis cs:2,0.572126507759094)
--(axis cs:3,0.597738265991211)
--(axis cs:4,0.582981765270233)
--(axis cs:5,0.676254570484161)
--(axis cs:6,0.733651638031006)
--(axis cs:7,0.731613278388977)
--(axis cs:8,0.705707252025604)
--(axis cs:9,0.747487783432007)
--(axis cs:10,0.797791361808777)
--(axis cs:11,0.743303656578064)
--(axis cs:12,0.807408511638641)
--(axis cs:12,0.903924882411957)
--(axis cs:12,0.903924882411957)
--(axis cs:11,0.922029733657837)
--(axis cs:10,0.934208631515503)
--(axis cs:9,0.933845520019531)
--(axis cs:8,0.930292665958405)
--(axis cs:7,0.895053267478943)
--(axis cs:6,0.911681771278381)
--(axis cs:5,0.887745201587677)
--(axis cs:4,0.84968489408493)
--(axis cs:3,0.836928486824036)
--(axis cs:2,0.803206920623779)
--(axis cs:1,0.800351560115814)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.478666663169861
2 0.527999997138977
3 0.606000006198883
4 0.65066659450531
5 0.703666627407074
6 0.704999923706055
7 0.723333358764648
8 0.734333276748657
9 0.71699994802475
10 0.757333338260651
11 0.745999932289124
12 0.745999991893768
};
\addplot [semithick, turquoise]
table {%
1 0.747999966144562
2 0.687666714191437
3 0.717333376407623
4 0.716333329677582
5 0.781999886035919
6 0.822666704654694
7 0.81333327293396
8 0.817999958992004
9 0.840666651725769
10 0.86599999666214
11 0.83266669511795
12 0.855666697025299
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=0.00_Min_BC_Loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.583605766296387)
--(axis cs:1,0.375727564096451)
--(axis cs:2,0.45609176158905)
--(axis cs:3,0.53879326581955)
--(axis cs:4,0.581667959690094)
--(axis cs:5,0.619753837585449)
--(axis cs:6,0.631024539470673)
--(axis cs:7,0.650810539722443)
--(axis cs:8,0.682497799396515)
--(axis cs:9,0.69917094707489)
--(axis cs:10,0.717126905918121)
--(axis cs:11,0.710252106189728)
--(axis cs:12,0.728151142597198)
--(axis cs:12,0.840515434741974)
--(axis cs:12,0.840515434741974)
--(axis cs:11,0.846414625644684)
--(axis cs:10,0.823539674282074)
--(axis cs:9,0.814162254333496)
--(axis cs:8,0.822835624217987)
--(axis cs:7,0.79118937253952)
--(axis cs:6,0.7629753947258)
--(axis cs:5,0.739579439163208)
--(axis cs:4,0.728331983089447)
--(axis cs:3,0.690540134906769)
--(axis cs:2,0.667908191680908)
--(axis cs:1,0.583605766296387)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.801459610462189)
--(axis cs:1,0.694540321826935)
--(axis cs:2,0.699473202228546)
--(axis cs:3,0.690157949924469)
--(axis cs:4,0.769448220729828)
--(axis cs:5,0.800836801528931)
--(axis cs:6,0.818737089633942)
--(axis cs:7,0.826474368572235)
--(axis cs:8,0.841459572315216)
--(axis cs:9,0.841544926166534)
--(axis cs:10,0.852228403091431)
--(axis cs:11,0.84450775384903)
--(axis cs:12,0.834261894226074)
--(axis cs:12,0.917738080024719)
--(axis cs:12,0.917738080024719)
--(axis cs:11,0.930158793926239)
--(axis cs:10,0.930438280105591)
--(axis cs:9,0.911121666431427)
--(axis cs:8,0.915873825550079)
--(axis cs:7,0.898859083652496)
--(axis cs:6,0.913929522037506)
--(axis cs:5,0.883829712867737)
--(axis cs:4,0.872551739215851)
--(axis cs:3,0.821842014789581)
--(axis cs:2,0.841860115528107)
--(axis cs:1,0.801459610462189)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.479666650295258
2 0.561999976634979
3 0.614666700363159
4 0.654999971389771
5 0.679666638374329
6 0.696999967098236
7 0.720999956130981
8 0.752666711807251
9 0.756666600704193
10 0.770333290100098
11 0.778333365917206
12 0.784333288669586
};
\addplot [semithick, turquoise]
table {%
1 0.747999966144562
2 0.770666658878326
3 0.755999982357025
4 0.820999979972839
5 0.842333257198334
6 0.866333305835724
7 0.862666726112366
8 0.878666698932648
9 0.876333296298981
10 0.891333341598511
11 0.887333273887634
12 0.875999987125397
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=0.00_Min_BC_Loss_QP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.580415546894073)
--(axis cs:1,0.356917798519135)
--(axis cs:2,0.520641028881073)
--(axis cs:3,0.631459772586823)
--(axis cs:4,0.677330672740936)
--(axis cs:5,0.73184734582901)
--(axis cs:6,0.759046733379364)
--(axis cs:7,0.787936806678772)
--(axis cs:8,0.811010360717773)
--(axis cs:9,0.796892464160919)
--(axis cs:10,0.819484770298004)
--(axis cs:11,0.842760503292084)
--(axis cs:12,0.809294879436493)
--(axis cs:12,0.93403834104538)
--(axis cs:12,0.93403834104538)
--(axis cs:11,0.925239384174347)
--(axis cs:10,0.917848408222198)
--(axis cs:9,0.907774031162262)
--(axis cs:8,0.91098964214325)
--(axis cs:7,0.882730007171631)
--(axis cs:6,0.89361971616745)
--(axis cs:5,0.880819261074066)
--(axis cs:4,0.827336013317108)
--(axis cs:3,0.805873692035675)
--(axis cs:2,0.700025618076324)
--(axis cs:1,0.580415546894073)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.818545579910278)
--(axis cs:1,0.701454401016235)
--(axis cs:2,0.766925692558289)
--(axis cs:3,0.761907994747162)
--(axis cs:4,0.824082434177399)
--(axis cs:5,0.834993004798889)
--(axis cs:6,0.858654379844666)
--(axis cs:7,0.853676319122314)
--(axis cs:8,0.84598034620285)
--(axis cs:9,0.85816478729248)
--(axis cs:10,0.889424622058868)
--(axis cs:11,0.861332058906555)
--(axis cs:12,0.869149923324585)
--(axis cs:12,0.93084990978241)
--(axis cs:12,0.93084990978241)
--(axis cs:11,0.933334589004517)
--(axis cs:10,0.946575343608856)
--(axis cs:9,0.930501818656921)
--(axis cs:8,0.932019650936127)
--(axis cs:7,0.934990286827087)
--(axis cs:6,0.936678886413574)
--(axis cs:5,0.929006934165955)
--(axis cs:4,0.918584167957306)
--(axis cs:3,0.908758461475372)
--(axis cs:2,0.890407681465149)
--(axis cs:1,0.818545579910278)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.468666672706604
2 0.610333323478699
3 0.718666732311249
4 0.752333343029022
5 0.806333303451538
6 0.826333224773407
7 0.835333406925201
8 0.861000001430511
9 0.852333247661591
10 0.868666589260101
11 0.883999943733215
12 0.871666610240936
};
\addplot [semithick, turquoise]
table {%
1 0.759999990463257
2 0.828666687011719
3 0.835333228111267
4 0.871333301067352
5 0.881999969482422
6 0.89766663312912
7 0.894333302974701
8 0.888999998569489
9 0.894333302974701
10 0.917999982833862
11 0.897333323955536
12 0.899999916553497
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=0.01_1NN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.549573183059692)
--(axis cs:1,0.367093503475189)
--(axis cs:2,0.472121477127075)
--(axis cs:3,0.580733418464661)
--(axis cs:4,0.618957102298737)
--(axis cs:5,0.599894821643829)
--(axis cs:6,0.652413606643677)
--(axis cs:7,0.673988044261932)
--(axis cs:8,0.715086758136749)
--(axis cs:9,0.701212465763092)
--(axis cs:10,0.70372611284256)
--(axis cs:11,0.714458405971527)
--(axis cs:12,0.749872207641602)
--(axis cs:12,0.872794508934021)
--(axis cs:12,0.872794508934021)
--(axis cs:11,0.854874908924103)
--(axis cs:10,0.8356072306633)
--(axis cs:9,0.858120858669281)
--(axis cs:8,0.827579915523529)
--(axis cs:7,0.805345237255096)
--(axis cs:6,0.770919680595398)
--(axis cs:5,0.790771782398224)
--(axis cs:4,0.775042831897736)
--(axis cs:3,0.72926652431488)
--(axis cs:2,0.693211793899536)
--(axis cs:1,0.549573183059692)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.827340304851532)
--(axis cs:1,0.725993096828461)
--(axis cs:2,0.672649323940277)
--(axis cs:3,0.601353943347931)
--(axis cs:4,0.645697474479675)
--(axis cs:5,0.709420084953308)
--(axis cs:6,0.762795984745026)
--(axis cs:7,0.762249052524567)
--(axis cs:8,0.752879917621613)
--(axis cs:9,0.810080587863922)
--(axis cs:10,0.800444066524506)
--(axis cs:11,0.793050944805145)
--(axis cs:12,0.796548008918762)
--(axis cs:12,0.892785310745239)
--(axis cs:12,0.892785310745239)
--(axis cs:11,0.894282400608063)
--(axis cs:10,0.883555948734283)
--(axis cs:9,0.876586139202118)
--(axis cs:8,0.881120026111603)
--(axis cs:7,0.890417397022247)
--(axis cs:6,0.863870680332184)
--(axis cs:5,0.855913162231445)
--(axis cs:4,0.820302486419678)
--(axis cs:3,0.80197936296463)
--(axis cs:2,0.835350692272186)
--(axis cs:1,0.827340304851532)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.458333343267441
2 0.582666635513306
3 0.654999971389771
4 0.696999967098236
5 0.695333302021027
6 0.711666643619537
7 0.739666640758514
8 0.771333336830139
9 0.779666662216187
10 0.76966667175293
11 0.784666657447815
12 0.811333358287811
};
\addplot [semithick, turquoise]
table {%
1 0.776666700839996
2 0.754000008106232
3 0.701666653156281
4 0.732999980449677
5 0.782666623592377
6 0.813333332538605
7 0.826333224773407
8 0.816999971866608
9 0.84333336353302
10 0.842000007629395
11 0.843666672706604
12 0.844666659832001
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=0.01_Max_Coordinate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.594507932662964)
--(axis cs:1,0.424158722162247)
--(axis cs:2,0.569856464862823)
--(axis cs:3,0.670822858810425)
--(axis cs:4,0.729979991912842)
--(axis cs:5,0.767749726772308)
--(axis cs:6,0.775054812431335)
--(axis cs:7,0.803995668888092)
--(axis cs:8,0.832435607910156)
--(axis cs:9,0.813461244106293)
--(axis cs:10,0.838353395462036)
--(axis cs:11,0.851573348045349)
--(axis cs:12,0.84894734621048)
--(axis cs:12,0.939719259738922)
--(axis cs:12,0.939719259738922)
--(axis cs:11,0.93175995349884)
--(axis cs:10,0.920979857444763)
--(axis cs:9,0.913871943950653)
--(axis cs:8,0.903564453125)
--(axis cs:7,0.911337673664093)
--(axis cs:6,0.897611856460571)
--(axis cs:5,0.881583631038666)
--(axis cs:4,0.859353303909302)
--(axis cs:3,0.800510406494141)
--(axis cs:2,0.772143423557281)
--(axis cs:1,0.594507932662964)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.849661350250244)
--(axis cs:1,0.752338528633118)
--(axis cs:2,0.785867094993591)
--(axis cs:3,0.813634753227234)
--(axis cs:4,0.824339091777802)
--(axis cs:5,0.842099547386169)
--(axis cs:6,0.876379132270813)
--(axis cs:7,0.861315846443176)
--(axis cs:8,0.866424679756165)
--(axis cs:9,0.878027200698853)
--(axis cs:10,0.871579527854919)
--(axis cs:11,0.877849280834198)
--(axis cs:12,0.873485565185547)
--(axis cs:12,0.943181157112122)
--(axis cs:12,0.943181157112122)
--(axis cs:11,0.944150626659393)
--(axis cs:10,0.934420347213745)
--(axis cs:9,0.945306062698364)
--(axis cs:8,0.930908441543579)
--(axis cs:7,0.940684080123901)
--(axis cs:6,0.938287496566772)
--(axis cs:5,0.927233695983887)
--(axis cs:4,0.923660933971405)
--(axis cs:3,0.902365207672119)
--(axis cs:2,0.892132878303528)
--(axis cs:1,0.849661350250244)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.509333312511444
2 0.670999944210052
3 0.735666632652283
4 0.794666647911072
5 0.824666678905487
6 0.836333334445953
7 0.857666671276093
8 0.868000030517578
9 0.863666594028473
10 0.8796666264534
11 0.891666650772095
12 0.894333302974701
};
\addplot [semithick, turquoise]
table {%
1 0.800999939441681
2 0.83899998664856
3 0.857999980449677
4 0.874000012874603
5 0.884666621685028
6 0.907333314418793
7 0.900999963283539
8 0.898666560649872
9 0.911666631698608
10 0.902999937534332
11 0.910999953746796
12 0.908333361148834
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=0.01_Mean_Avg._Dist..tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.549573183059692)
--(axis cs:1,0.367093503475189)
--(axis cs:2,0.439093708992004)
--(axis cs:3,0.490245014429092)
--(axis cs:4,0.57039749622345)
--(axis cs:5,0.553884088993073)
--(axis cs:6,0.62107926607132)
--(axis cs:7,0.612703263759613)
--(axis cs:8,0.628271758556366)
--(axis cs:9,0.61604905128479)
--(axis cs:10,0.59846043586731)
--(axis cs:11,0.648560643196106)
--(axis cs:12,0.634753346443176)
--(axis cs:12,0.884580016136169)
--(axis cs:12,0.884580016136169)
--(axis cs:11,0.892772674560547)
--(axis cs:10,0.866206169128418)
--(axis cs:9,0.858617663383484)
--(axis cs:8,0.883728086948395)
--(axis cs:7,0.850630104541779)
--(axis cs:6,0.822254002094269)
--(axis cs:5,0.816115915775299)
--(axis cs:4,0.774269223213196)
--(axis cs:3,0.739754855632782)
--(axis cs:2,0.686906218528748)
--(axis cs:1,0.549573183059692)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.827340304851532)
--(axis cs:1,0.725993096828461)
--(axis cs:2,0.550237536430359)
--(axis cs:3,0.600669503211975)
--(axis cs:4,0.579795122146606)
--(axis cs:5,0.751569986343384)
--(axis cs:6,0.756682097911835)
--(axis cs:7,0.75023627281189)
--(axis cs:8,0.806488394737244)
--(axis cs:9,0.835254967212677)
--(axis cs:10,0.822834253311157)
--(axis cs:11,0.821646928787231)
--(axis cs:12,0.824007630348206)
--(axis cs:12,0.942659020423889)
--(axis cs:12,0.942659020423889)
--(axis cs:11,0.928353071212769)
--(axis cs:10,0.92516565322876)
--(axis cs:9,0.921411693096161)
--(axis cs:8,0.921511650085449)
--(axis cs:7,0.948430418968201)
--(axis cs:6,0.947318017482758)
--(axis cs:5,0.90109646320343)
--(axis cs:4,0.85487163066864)
--(axis cs:3,0.865330576896667)
--(axis cs:2,0.815095782279968)
--(axis cs:1,0.827340304851532)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.458333343267441
2 0.562999963760376
3 0.614999949932098
4 0.672333359718323
5 0.685000002384186
6 0.721666634082794
7 0.731666684150696
8 0.75599992275238
9 0.737333357334137
10 0.732333302497864
11 0.770666658878326
12 0.759666681289673
};
\addplot [semithick, turquoise]
table {%
1 0.776666700839996
2 0.682666659355164
3 0.733000040054321
4 0.717333376407623
5 0.826333224773407
6 0.852000057697296
7 0.849333345890045
8 0.864000022411346
9 0.878333330154419
10 0.873999953269958
11 0.875
12 0.883333325386047
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=0.01_Min_BC_Loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.548968017101288)
--(axis cs:1,0.36436527967453)
--(axis cs:2,0.542585611343384)
--(axis cs:3,0.487398833036423)
--(axis cs:4,0.581330180168152)
--(axis cs:5,0.657583117485046)
--(axis cs:6,0.63760906457901)
--(axis cs:7,0.691572308540344)
--(axis cs:8,0.685466051101685)
--(axis cs:9,0.701325535774231)
--(axis cs:10,0.695379674434662)
--(axis cs:11,0.739666819572449)
--(axis cs:12,0.728006899356842)
--(axis cs:12,0.827993094921112)
--(axis cs:12,0.827993094921112)
--(axis cs:11,0.822999715805054)
--(axis cs:10,0.839953601360321)
--(axis cs:9,0.820674300193787)
--(axis cs:8,0.811200618743896)
--(axis cs:7,0.808427691459656)
--(axis cs:6,0.788390934467316)
--(axis cs:5,0.755750179290771)
--(axis cs:4,0.758003115653992)
--(axis cs:3,0.721267819404602)
--(axis cs:2,0.698081135749817)
--(axis cs:1,0.548968017101288)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.826213359832764)
--(axis cs:1,0.725786685943604)
--(axis cs:2,0.708504557609558)
--(axis cs:3,0.674291789531708)
--(axis cs:4,0.742612302303314)
--(axis cs:5,0.789649307727814)
--(axis cs:6,0.823868453502655)
--(axis cs:7,0.818576455116272)
--(axis cs:8,0.840205371379852)
--(axis cs:9,0.839496672153473)
--(axis cs:10,0.845072388648987)
--(axis cs:11,0.877592742443085)
--(axis cs:12,0.864948272705078)
--(axis cs:12,0.93105161190033)
--(axis cs:12,0.93105161190033)
--(axis cs:11,0.931073844432831)
--(axis cs:10,0.920261025428772)
--(axis cs:9,0.913836658000946)
--(axis cs:8,0.907794415950775)
--(axis cs:7,0.907423496246338)
--(axis cs:6,0.910798251628876)
--(axis cs:5,0.892350733280182)
--(axis cs:4,0.861387670040131)
--(axis cs:3,0.817041456699371)
--(axis cs:2,0.836828827857971)
--(axis cs:1,0.826213359832764)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.456666648387909
2 0.6203333735466
3 0.604333341121674
4 0.669666647911072
5 0.706666648387909
6 0.712999999523163
7 0.75
8 0.748333334922791
9 0.760999917984009
10 0.767666637897491
11 0.781333267688751
12 0.777999997138977
};
\addplot [semithick, turquoise]
table {%
1 0.776000022888184
2 0.772666692733765
3 0.74566662311554
4 0.801999986171722
5 0.841000020503998
6 0.867333352565765
7 0.862999975681305
8 0.873999893665314
9 0.876666665077209
10 0.882666707038879
11 0.904333293437958
12 0.897999942302704
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=0.01_Min_BC_Loss_QP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.532459318637848)
--(axis cs:1,0.37554070353508)
--(axis cs:2,0.547737538814545)
--(axis cs:3,0.631137430667877)
--(axis cs:4,0.712519288063049)
--(axis cs:5,0.753865301609039)
--(axis cs:6,0.767328143119812)
--(axis cs:7,0.793547809123993)
--(axis cs:8,0.820107698440552)
--(axis cs:9,0.804605424404144)
--(axis cs:10,0.832753896713257)
--(axis cs:11,0.848545134067535)
--(axis cs:12,0.841415822505951)
--(axis cs:12,0.937250912189484)
--(axis cs:12,0.937250912189484)
--(axis cs:11,0.933454811573029)
--(axis cs:10,0.915912747383118)
--(axis cs:9,0.900727927684784)
--(axis cs:8,0.894558906555176)
--(axis cs:7,0.901785552501678)
--(axis cs:6,0.892005205154419)
--(axis cs:5,0.870801270008087)
--(axis cs:4,0.857480645179749)
--(axis cs:3,0.796862542629242)
--(axis cs:2,0.751595675945282)
--(axis cs:1,0.532459318637848)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.83703076839447)
--(axis cs:1,0.734969258308411)
--(axis cs:2,0.772915184497833)
--(axis cs:3,0.802098214626312)
--(axis cs:4,0.818375468254089)
--(axis cs:5,0.837238729000092)
--(axis cs:6,0.864977657794952)
--(axis cs:7,0.858439922332764)
--(axis cs:8,0.858513236045837)
--(axis cs:9,0.872456014156342)
--(axis cs:10,0.864767968654633)
--(axis cs:11,0.877734899520874)
--(axis cs:12,0.871011853218079)
--(axis cs:12,0.942321419715881)
--(axis cs:12,0.942321419715881)
--(axis cs:11,0.947598457336426)
--(axis cs:10,0.937231957912445)
--(axis cs:9,0.938210666179657)
--(axis cs:8,0.929486751556396)
--(axis cs:7,0.942226767539978)
--(axis cs:6,0.934355795383453)
--(axis cs:5,0.92142790555954)
--(axis cs:4,0.918957710266113)
--(axis cs:3,0.905901730060577)
--(axis cs:2,0.881084859371185)
--(axis cs:1,0.83703076839447)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.453999996185303
2 0.649666607379913
3 0.71399998664856
4 0.784999966621399
5 0.812333285808563
6 0.829666674137115
7 0.847666680812836
8 0.857333302497864
9 0.852666676044464
10 0.874333322048187
11 0.890999972820282
12 0.889333367347717
};
\addplot [semithick, turquoise]
table {%
1 0.78600001335144
2 0.827000021934509
3 0.853999972343445
4 0.868666589260101
5 0.879333317279816
6 0.899666726589203
7 0.900333344936371
8 0.893999993801117
9 0.905333340167999
10 0.900999963283539
11 0.91266667842865
12 0.90666663646698
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=0.10_1NN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.588031470775604)
--(axis cs:1,0.351301848888397)
--(axis cs:2,0.490501195192337)
--(axis cs:3,0.549370408058167)
--(axis cs:4,0.569936037063599)
--(axis cs:5,0.581674456596375)
--(axis cs:6,0.635360836982727)
--(axis cs:7,0.639318823814392)
--(axis cs:8,0.659452319145203)
--(axis cs:9,0.724833488464355)
--(axis cs:10,0.730629503726959)
--(axis cs:11,0.681103229522705)
--(axis cs:12,0.705076992511749)
--(axis cs:12,0.868923008441925)
--(axis cs:12,0.868923008441925)
--(axis cs:11,0.849563479423523)
--(axis cs:10,0.86270397901535)
--(axis cs:9,0.8458331823349)
--(axis cs:8,0.823881030082703)
--(axis cs:7,0.792681097984314)
--(axis cs:6,0.807305812835693)
--(axis cs:5,0.774325609207153)
--(axis cs:4,0.766064047813416)
--(axis cs:3,0.725296139717102)
--(axis cs:2,0.66483211517334)
--(axis cs:1,0.588031470775604)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.864098131656647)
--(axis cs:1,0.718568623065948)
--(axis cs:2,0.699775218963623)
--(axis cs:3,0.745326638221741)
--(axis cs:4,0.816575586795807)
--(axis cs:5,0.845248758792877)
--(axis cs:6,0.852923691272736)
--(axis cs:7,0.874210000038147)
--(axis cs:8,0.862980663776398)
--(axis cs:9,0.875914990901947)
--(axis cs:10,0.893064796924591)
--(axis cs:11,0.882419288158417)
--(axis cs:12,0.89931333065033)
--(axis cs:12,0.954686641693115)
--(axis cs:12,0.954686641693115)
--(axis cs:11,0.946247398853302)
--(axis cs:10,0.950935065746307)
--(axis cs:9,0.942751586437225)
--(axis cs:8,0.938352525234222)
--(axis cs:7,0.930456638336182)
--(axis cs:6,0.923076212406158)
--(axis cs:5,0.915417730808258)
--(axis cs:4,0.890757739543915)
--(axis cs:3,0.87200665473938)
--(axis cs:2,0.85955810546875)
--(axis cs:1,0.864098131656647)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.469666659832001
2 0.577666640281677
3 0.637333273887634
4 0.668000042438507
5 0.678000032901764
6 0.72133332490921
7 0.715999960899353
8 0.741666674613953
9 0.785333335399628
10 0.796666741371155
11 0.765333354473114
12 0.787000000476837
};
\addplot [semithick, turquoise]
table {%
1 0.791333377361298
2 0.779666662216187
3 0.80866664648056
4 0.853666663169861
5 0.880333244800568
6 0.887999951839447
7 0.902333319187164
8 0.90066659450531
9 0.909333288669586
10 0.921999931335449
11 0.914333343505859
12 0.926999986171722
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=0.10_Max_Coordinate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.64172375202179)
--(axis cs:1,0.402276128530502)
--(axis cs:2,0.632481396198273)
--(axis cs:3,0.64881032705307)
--(axis cs:4,0.713337361812592)
--(axis cs:5,0.714478850364685)
--(axis cs:6,0.786427974700928)
--(axis cs:7,0.779492139816284)
--(axis cs:8,0.804700911045074)
--(axis cs:9,0.826885581016541)
--(axis cs:10,0.851402878761292)
--(axis cs:11,0.824831068515778)
--(axis cs:12,0.837973952293396)
--(axis cs:12,0.928692698478699)
--(axis cs:12,0.928692698478699)
--(axis cs:11,0.914502203464508)
--(axis cs:10,0.930597066879272)
--(axis cs:9,0.914447665214539)
--(axis cs:8,0.911965787410736)
--(axis cs:7,0.893174529075623)
--(axis cs:6,0.88890528678894)
--(axis cs:5,0.860854268074036)
--(axis cs:4,0.861329257488251)
--(axis cs:3,0.827856361865997)
--(axis cs:2,0.744851887226105)
--(axis cs:1,0.64172375202179)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.876363039016724)
--(axis cs:1,0.730303645133972)
--(axis cs:2,0.782418668270111)
--(axis cs:3,0.82986718416214)
--(axis cs:4,0.845615923404694)
--(axis cs:5,0.848219752311707)
--(axis cs:6,0.874553918838501)
--(axis cs:7,0.873630702495575)
--(axis cs:8,0.863459527492523)
--(axis cs:9,0.86845201253891)
--(axis cs:10,0.887871265411377)
--(axis cs:11,0.878643751144409)
--(axis cs:12,0.882923662662506)
--(axis cs:12,0.953076183795929)
--(axis cs:12,0.953076183795929)
--(axis cs:11,0.947356104850769)
--(axis cs:10,0.939462065696716)
--(axis cs:9,0.940214693546295)
--(axis cs:8,0.93387371301651)
--(axis cs:7,0.937035977840424)
--(axis cs:6,0.942779421806335)
--(axis cs:5,0.925113439559937)
--(axis cs:4,0.925050675868988)
--(axis cs:3,0.91413277387619)
--(axis cs:2,0.890247881412506)
--(axis cs:1,0.876363039016724)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.521999955177307
2 0.688666641712189
3 0.738333344459534
4 0.787333309650421
5 0.78766655921936
6 0.837666630744934
7 0.836333334445953
8 0.858333349227905
9 0.87066662311554
10 0.890999972820282
11 0.869666635990143
12 0.883333325386047
};
\addplot [semithick, turquoise]
table {%
1 0.803333342075348
2 0.836333274841309
3 0.871999979019165
4 0.885333299636841
5 0.886666595935822
6 0.908666670322418
7 0.905333340167999
8 0.898666620254517
9 0.904333353042603
10 0.913666665554047
11 0.912999927997589
12 0.917999923229218
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=0.10_Mean_Avg._Dist..tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.588031470775604)
--(axis cs:1,0.351301848888397)
--(axis cs:2,0.497087836265564)
--(axis cs:3,0.485615134239197)
--(axis cs:4,0.522386908531189)
--(axis cs:5,0.506794512271881)
--(axis cs:6,0.540166020393372)
--(axis cs:7,0.595593512058258)
--(axis cs:8,0.544349789619446)
--(axis cs:9,0.660003364086151)
--(axis cs:10,0.648704767227173)
--(axis cs:11,0.550286650657654)
--(axis cs:12,0.632854223251343)
--(axis cs:12,0.885145783424377)
--(axis cs:12,0.885145783424377)
--(axis cs:11,0.859713315963745)
--(axis cs:10,0.897295236587524)
--(axis cs:9,0.886663258075714)
--(axis cs:8,0.819650173187256)
--(axis cs:7,0.831739723682404)
--(axis cs:6,0.835167288780212)
--(axis cs:5,0.771205365657806)
--(axis cs:4,0.74894642829895)
--(axis cs:3,0.737051486968994)
--(axis cs:2,0.690245509147644)
--(axis cs:1,0.588031470775604)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.864098131656647)
--(axis cs:1,0.718568623065948)
--(axis cs:2,0.631751537322998)
--(axis cs:3,0.682661652565002)
--(axis cs:4,0.808571934700012)
--(axis cs:5,0.831287920475006)
--(axis cs:6,0.85108095407486)
--(axis cs:7,0.85367625951767)
--(axis cs:8,0.864863336086273)
--(axis cs:9,0.873612761497498)
--(axis cs:10,0.88124144077301)
--(axis cs:11,0.87755936384201)
--(axis cs:12,0.893816113471985)
--(axis cs:12,0.952850461006165)
--(axis cs:12,0.952850461006165)
--(axis cs:11,0.943773925304413)
--(axis cs:10,0.945425152778625)
--(axis cs:9,0.945720553398132)
--(axis cs:8,0.937136709690094)
--(axis cs:7,0.930990397930145)
--(axis cs:6,0.94425243139267)
--(axis cs:5,0.915378749370575)
--(axis cs:4,0.896094679832458)
--(axis cs:3,0.88000500202179)
--(axis cs:2,0.838915228843689)
--(axis cs:1,0.864098131656647)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.469666659832001
2 0.593666672706604
3 0.611333310604095
4 0.63566666841507
5 0.638999938964844
6 0.687666654586792
7 0.713666617870331
8 0.681999981403351
9 0.773333311080933
10 0.773000001907349
11 0.704999983310699
12 0.75900000333786
};
\addplot [semithick, turquoise]
table {%
1 0.791333377361298
2 0.735333383083344
3 0.781333327293396
4 0.852333307266235
5 0.873333334922791
6 0.897666692733765
7 0.892333328723907
8 0.901000022888184
9 0.909666657447815
10 0.913333296775818
11 0.910666644573212
12 0.923333287239075
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=0.10_Min_BC_Loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.593979597091675)
--(axis cs:1,0.350687026977539)
--(axis cs:2,0.536916077136993)
--(axis cs:3,0.535307228565216)
--(axis cs:4,0.597705364227295)
--(axis cs:5,0.600512444972992)
--(axis cs:6,0.649647235870361)
--(axis cs:7,0.694901704788208)
--(axis cs:8,0.706222057342529)
--(axis cs:9,0.711768984794617)
--(axis cs:10,0.704605937004089)
--(axis cs:11,0.72587639093399)
--(axis cs:12,0.728006422519684)
--(axis cs:12,0.825326859951019)
--(axis cs:12,0.825326859951019)
--(axis cs:11,0.828790247440338)
--(axis cs:10,0.826060652732849)
--(axis cs:9,0.817564249038696)
--(axis cs:8,0.82111132144928)
--(axis cs:7,0.797098278999329)
--(axis cs:6,0.793685913085938)
--(axis cs:5,0.750154197216034)
--(axis cs:4,0.76229465007782)
--(axis cs:3,0.677359521389008)
--(axis cs:2,0.673750579357147)
--(axis cs:1,0.593979597091675)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.861148238182068)
--(axis cs:1,0.718851804733276)
--(axis cs:2,0.705994725227356)
--(axis cs:3,0.746085703372955)
--(axis cs:4,0.813867628574371)
--(axis cs:5,0.832267463207245)
--(axis cs:6,0.850210785865784)
--(axis cs:7,0.863078653812408)
--(axis cs:8,0.855543494224548)
--(axis cs:9,0.871256947517395)
--(axis cs:10,0.883607685565948)
--(axis cs:11,0.872242212295532)
--(axis cs:12,0.887336134910583)
--(axis cs:12,0.941330552101135)
--(axis cs:12,0.941330552101135)
--(axis cs:11,0.943757772445679)
--(axis cs:10,0.936392247676849)
--(axis cs:9,0.940076231956482)
--(axis cs:8,0.927123308181763)
--(axis cs:7,0.926921188831329)
--(axis cs:6,0.928455948829651)
--(axis cs:5,0.911065876483917)
--(axis cs:4,0.898799002170563)
--(axis cs:3,0.868580877780914)
--(axis cs:2,0.848671913146973)
--(axis cs:1,0.861148238182068)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.472333312034607
2 0.60533332824707
3 0.606333374977112
4 0.680000007152557
5 0.675333321094513
6 0.721666574478149
7 0.745999991893768
8 0.763666689395905
9 0.764666616916656
10 0.765333294868469
11 0.777333319187164
12 0.776666641235352
};
\addplot [semithick, turquoise]
table {%
1 0.790000021457672
2 0.777333319187164
3 0.807333290576935
4 0.856333315372467
5 0.871666669845581
6 0.889333367347717
7 0.894999921321869
8 0.891333401203156
9 0.905666589736938
10 0.909999966621399
11 0.907999992370605
12 0.914333343505859
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=0.10_Min_BC_Loss_QP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.592070579528809)
--(axis cs:1,0.34459599852562)
--(axis cs:2,0.59476900100708)
--(axis cs:3,0.631247103214264)
--(axis cs:4,0.703405320644379)
--(axis cs:5,0.704751014709473)
--(axis cs:6,0.768681943416595)
--(axis cs:7,0.7697913646698)
--(axis cs:8,0.806750059127808)
--(axis cs:9,0.81114274263382)
--(axis cs:10,0.845009624958038)
--(axis cs:11,0.812293350696564)
--(axis cs:12,0.826381087303162)
--(axis cs:12,0.923618793487549)
--(axis cs:12,0.923618793487549)
--(axis cs:11,0.913039982318878)
--(axis cs:10,0.926323592662811)
--(axis cs:9,0.914190590381622)
--(axis cs:8,0.905916690826416)
--(axis cs:7,0.885541796684265)
--(axis cs:6,0.888651311397552)
--(axis cs:5,0.851915717124939)
--(axis cs:4,0.855261266231537)
--(axis cs:3,0.820086300373077)
--(axis cs:2,0.729230880737305)
--(axis cs:1,0.592070579528809)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.868806958198547)
--(axis cs:1,0.715193033218384)
--(axis cs:2,0.7692911028862)
--(axis cs:3,0.814265131950378)
--(axis cs:4,0.843512356281281)
--(axis cs:5,0.845605373382568)
--(axis cs:6,0.862105846405029)
--(axis cs:7,0.869686901569366)
--(axis cs:8,0.864636778831482)
--(axis cs:9,0.868351578712463)
--(axis cs:10,0.886588096618652)
--(axis cs:11,0.877873301506042)
--(axis cs:12,0.883413851261139)
--(axis cs:12,0.949919402599335)
--(axis cs:12,0.949919402599335)
--(axis cs:11,0.943459987640381)
--(axis cs:10,0.939411878585815)
--(axis cs:9,0.941648364067078)
--(axis cs:8,0.931363224983215)
--(axis cs:7,0.934313118457794)
--(axis cs:6,0.939894199371338)
--(axis cs:5,0.926394581794739)
--(axis cs:4,0.919820845127106)
--(axis cs:3,0.909734964370728)
--(axis cs:2,0.884042203426361)
--(axis cs:1,0.868806958198547)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.468333303928375
2 0.661999940872192
3 0.725666701793671
4 0.779333293437958
5 0.778333365917206
6 0.828666627407074
7 0.827666580677032
8 0.856333374977112
9 0.862666666507721
10 0.885666608810425
11 0.862666666507721
12 0.874999940395355
};
\addplot [semithick, turquoise]
table {%
1 0.791999995708466
2 0.826666653156281
3 0.862000048160553
4 0.881666600704193
5 0.885999977588654
6 0.901000022888184
7 0.90200001001358
8 0.898000001907349
9 0.904999971389771
10 0.912999987602234
11 0.910666644573212
12 0.916666626930237
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=1.00_1NN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.59379369020462)
--(axis cs:1,0.384206265211105)
--(axis cs:2,0.49498051404953)
--(axis cs:3,0.537232875823975)
--(axis cs:4,0.582504272460938)
--(axis cs:5,0.608235120773315)
--(axis cs:6,0.653829336166382)
--(axis cs:7,0.676195383071899)
--(axis cs:8,0.672329664230347)
--(axis cs:9,0.734467566013336)
--(axis cs:10,0.722165465354919)
--(axis cs:11,0.726646602153778)
--(axis cs:12,0.725766479969025)
--(axis cs:12,0.864900052547455)
--(axis cs:12,0.864900052547455)
--(axis cs:11,0.856020033359528)
--(axis cs:10,0.837834477424622)
--(axis cs:9,0.839532434940338)
--(axis cs:8,0.817003726959229)
--(axis cs:7,0.804471254348755)
--(axis cs:6,0.788837194442749)
--(axis cs:5,0.7757648229599)
--(axis cs:4,0.744162321090698)
--(axis cs:3,0.747433662414551)
--(axis cs:2,0.654352843761444)
--(axis cs:1,0.59379369020462)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.802138805389404)
--(axis cs:1,0.655194520950317)
--(axis cs:2,0.800075173377991)
--(axis cs:3,0.834780812263489)
--(axis cs:4,0.861241698265076)
--(axis cs:5,0.851788341999054)
--(axis cs:6,0.871990025043488)
--(axis cs:7,0.879754543304443)
--(axis cs:8,0.880126237869263)
--(axis cs:9,0.896451592445374)
--(axis cs:10,0.89334774017334)
--(axis cs:11,0.888942182064056)
--(axis cs:12,0.884689807891846)
--(axis cs:12,0.950643420219421)
--(axis cs:12,0.950643420219421)
--(axis cs:11,0.945057809352875)
--(axis cs:10,0.946652293205261)
--(axis cs:9,0.955548286437988)
--(axis cs:8,0.95054042339325)
--(axis cs:7,0.949578642845154)
--(axis cs:6,0.936676681041718)
--(axis cs:5,0.938211500644684)
--(axis cs:4,0.926758170127869)
--(axis cs:3,0.920552492141724)
--(axis cs:2,0.88659143447876)
--(axis cs:1,0.802138805389404)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.488999992609024
2 0.574666678905487
3 0.642333269119263
4 0.663333296775818
5 0.691999971866608
6 0.721333265304565
7 0.740333318710327
8 0.744666695594788
9 0.787000000476837
10 0.779999971389771
11 0.791333317756653
12 0.79533326625824
};
\addplot [semithick, turquoise]
table {%
1 0.728666663169861
2 0.843333303928375
3 0.877666652202606
4 0.893999934196472
5 0.894999921321869
6 0.904333353042603
7 0.914666593074799
8 0.915333330631256
9 0.925999939441681
10 0.920000016689301
11 0.916999995708466
12 0.917666614055634
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=1.00_Max_Coordinate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.644599437713623)
--(axis cs:1,0.412067174911499)
--(axis cs:2,0.577101945877075)
--(axis cs:3,0.664000451564789)
--(axis cs:4,0.70506489276886)
--(axis cs:5,0.741226494312286)
--(axis cs:6,0.804183840751648)
--(axis cs:7,0.806729376316071)
--(axis cs:8,0.78540575504303)
--(axis cs:9,0.837900221347809)
--(axis cs:10,0.843335330486298)
--(axis cs:11,0.820995330810547)
--(axis cs:12,0.849636912345886)
--(axis cs:12,0.926362991333008)
--(axis cs:12,0.926362991333008)
--(axis cs:11,0.925004601478577)
--(axis cs:10,0.917331278324127)
--(axis cs:9,0.924099624156952)
--(axis cs:8,0.914594173431396)
--(axis cs:7,0.887270629405975)
--(axis cs:6,0.876482725143433)
--(axis cs:5,0.879440009593964)
--(axis cs:4,0.847601890563965)
--(axis cs:3,0.830666244029999)
--(axis cs:2,0.74356484413147)
--(axis cs:1,0.644599437713623)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.810379803180695)
--(axis cs:1,0.688953459262848)
--(axis cs:2,0.812527537345886)
--(axis cs:3,0.8450648188591)
--(axis cs:4,0.847389042377472)
--(axis cs:5,0.852578163146973)
--(axis cs:6,0.865930795669556)
--(axis cs:7,0.877160370349884)
--(axis cs:8,0.867050588130951)
--(axis cs:9,0.883001625537872)
--(axis cs:10,0.885078310966492)
--(axis cs:11,0.873212456703186)
--(axis cs:12,0.875157594680786)
--(axis cs:12,0.940842270851135)
--(axis cs:12,0.940842270851135)
--(axis cs:11,0.925454139709473)
--(axis cs:10,0.935588359832764)
--(axis cs:9,0.950331628322601)
--(axis cs:8,0.938282787799835)
--(axis cs:7,0.93483966588974)
--(axis cs:6,0.923402428627014)
--(axis cs:5,0.925421833992004)
--(axis cs:4,0.929277718067169)
--(axis cs:3,0.917601764202118)
--(axis cs:2,0.876139163970947)
--(axis cs:1,0.810379803180695)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.528333306312561
2 0.660333395004272
3 0.747333347797394
4 0.776333391666412
5 0.810333251953125
6 0.84033328294754
7 0.847000002861023
8 0.849999964237213
9 0.88099992275238
10 0.880333304405212
11 0.872999966144562
12 0.887999951839447
};
\addplot [semithick, turquoise]
table {%
1 0.749666631221771
2 0.844333350658417
3 0.881333291530609
4 0.888333380222321
5 0.888999998569489
6 0.894666612148285
7 0.906000018119812
8 0.902666687965393
9 0.916666626930237
10 0.910333335399628
11 0.899333298206329
12 0.907999932765961
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=1.00_Mean_Avg._Dist..tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.59379369020462)
--(axis cs:1,0.384206265211105)
--(axis cs:2,0.426758885383606)
--(axis cs:3,0.466195374727249)
--(axis cs:4,0.50342208147049)
--(axis cs:5,0.57227498292923)
--(axis cs:6,0.562372863292694)
--(axis cs:7,0.610277771949768)
--(axis cs:8,0.615016043186188)
--(axis cs:9,0.680532872676849)
--(axis cs:10,0.644034087657928)
--(axis cs:11,0.629667639732361)
--(axis cs:12,0.672435402870178)
--(axis cs:12,0.884231209754944)
--(axis cs:12,0.884231209754944)
--(axis cs:11,0.877665638923645)
--(axis cs:10,0.83863240480423)
--(axis cs:9,0.884133756160736)
--(axis cs:8,0.84965056180954)
--(axis cs:7,0.83305549621582)
--(axis cs:6,0.836293756961823)
--(axis cs:5,0.80439168214798)
--(axis cs:4,0.769244611263275)
--(axis cs:3,0.754471302032471)
--(axis cs:2,0.64990770816803)
--(axis cs:1,0.59379369020462)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.802138805389404)
--(axis cs:1,0.655194520950317)
--(axis cs:2,0.784458816051483)
--(axis cs:3,0.82269424200058)
--(axis cs:4,0.848876655101776)
--(axis cs:5,0.835565268993378)
--(axis cs:6,0.861832559108734)
--(axis cs:7,0.872629940509796)
--(axis cs:8,0.877734839916229)
--(axis cs:9,0.88658332824707)
--(axis cs:10,0.886660039424896)
--(axis cs:11,0.879715383052826)
--(axis cs:12,0.871653616428375)
--(axis cs:12,0.945013105869293)
--(axis cs:12,0.945013105869293)
--(axis cs:11,0.938284575939178)
--(axis cs:10,0.942673146724701)
--(axis cs:9,0.947416663169861)
--(axis cs:8,0.947598397731781)
--(axis cs:7,0.943369925022125)
--(axis cs:6,0.928834021091461)
--(axis cs:5,0.927101314067841)
--(axis cs:4,0.92045658826828)
--(axis cs:3,0.911972343921661)
--(axis cs:2,0.884207904338837)
--(axis cs:1,0.802138805389404)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.488999992609024
2 0.538333296775818
3 0.610333323478699
4 0.636333346366882
5 0.688333332538605
6 0.699333310127258
7 0.721666634082794
8 0.732333302497864
9 0.782333314418793
10 0.741333246231079
11 0.753666639328003
12 0.778333306312561
};
\addplot [semithick, turquoise]
table {%
1 0.728666663169861
2 0.83433336019516
3 0.867333292961121
4 0.884666621685028
5 0.881333291530609
6 0.895333290100098
7 0.907999932765961
8 0.912666618824005
9 0.916999995708466
10 0.914666593074799
11 0.908999979496002
12 0.908333361148834
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=1.00_Min_BC_Loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.594267189502716)
--(axis cs:1,0.38506618142128)
--(axis cs:2,0.483750998973846)
--(axis cs:3,0.540594279766083)
--(axis cs:4,0.573461413383484)
--(axis cs:5,0.6142418384552)
--(axis cs:6,0.639847338199615)
--(axis cs:7,0.671494245529175)
--(axis cs:8,0.668561398983002)
--(axis cs:9,0.713225126266479)
--(axis cs:10,0.707246422767639)
--(axis cs:11,0.714681506156921)
--(axis cs:12,0.741004228591919)
--(axis cs:12,0.832329034805298)
--(axis cs:12,0.832329034805298)
--(axis cs:11,0.831318259239197)
--(axis cs:10,0.829420208930969)
--(axis cs:9,0.811441421508789)
--(axis cs:8,0.798105299472809)
--(axis cs:7,0.795838952064514)
--(axis cs:6,0.777485907077789)
--(axis cs:5,0.753758192062378)
--(axis cs:4,0.72053861618042)
--(axis cs:3,0.689405620098114)
--(axis cs:2,0.677582323551178)
--(axis cs:1,0.594267189502716)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.800303816795349)
--(axis cs:1,0.653696179389954)
--(axis cs:2,0.747833490371704)
--(axis cs:3,0.799553751945496)
--(axis cs:4,0.84428858757019)
--(axis cs:5,0.831928372383118)
--(axis cs:6,0.86429750919342)
--(axis cs:7,0.877613842487335)
--(axis cs:8,0.87574690580368)
--(axis cs:9,0.888935565948486)
--(axis cs:10,0.888133347034454)
--(axis cs:11,0.884960889816284)
--(axis cs:12,0.87629771232605)
--(axis cs:12,0.951035618782043)
--(axis cs:12,0.951035618782043)
--(axis cs:11,0.942372441291809)
--(axis cs:10,0.943866670131683)
--(axis cs:9,0.945731163024902)
--(axis cs:8,0.947586476802826)
--(axis cs:7,0.932386100292206)
--(axis cs:6,0.927035808563232)
--(axis cs:5,0.922738313674927)
--(axis cs:4,0.915044784545898)
--(axis cs:3,0.90044629573822)
--(axis cs:2,0.856833100318909)
--(axis cs:1,0.800303816795349)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.489666670560837
2 0.580666661262512
3 0.614999949932098
4 0.647000014781952
5 0.684000015258789
6 0.708666622638702
7 0.733666598796844
8 0.733333349227905
9 0.762333273887634
10 0.768333315849304
11 0.772999882698059
12 0.786666631698608
};
\addplot [semithick, turquoise]
table {%
1 0.726999998092651
2 0.802333295345306
3 0.850000023841858
4 0.879666686058044
5 0.877333343029022
6 0.895666658878326
7 0.904999971389771
8 0.911666691303253
9 0.917333364486694
10 0.916000008583069
11 0.913666665554047
12 0.913666665554047
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=1.00_Min_BC_Loss_QP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.597813665866852)
--(axis cs:1,0.368852972984314)
--(axis cs:2,0.545479416847229)
--(axis cs:3,0.645379662513733)
--(axis cs:4,0.687264680862427)
--(axis cs:5,0.723189473152161)
--(axis cs:6,0.786993741989136)
--(axis cs:7,0.7889643907547)
--(axis cs:8,0.770175933837891)
--(axis cs:9,0.822126507759094)
--(axis cs:10,0.831134080886841)
--(axis cs:11,0.804080009460449)
--(axis cs:12,0.836635529994965)
--(axis cs:12,0.927364408969879)
--(axis cs:12,0.927364408969879)
--(axis cs:11,0.913920044898987)
--(axis cs:10,0.914865970611572)
--(axis cs:9,0.919873595237732)
--(axis cs:8,0.913157343864441)
--(axis cs:7,0.876368880271912)
--(axis cs:6,0.871672987937927)
--(axis cs:5,0.874810576438904)
--(axis cs:4,0.843401908874512)
--(axis cs:3,0.815286993980408)
--(axis cs:2,0.710520625114441)
--(axis cs:1,0.597813665866852)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.8017857670784)
--(axis cs:1,0.66821414232254)
--(axis cs:2,0.806044161319733)
--(axis cs:3,0.833542108535767)
--(axis cs:4,0.846294820308685)
--(axis cs:5,0.851048111915588)
--(axis cs:6,0.866959750652313)
--(axis cs:7,0.872971713542938)
--(axis cs:8,0.86478066444397)
--(axis cs:9,0.883766174316406)
--(axis cs:10,0.887446641921997)
--(axis cs:11,0.872704684734344)
--(axis cs:12,0.875429272651672)
--(axis cs:12,0.93723726272583)
--(axis cs:12,0.93723726272583)
--(axis cs:11,0.924628555774689)
--(axis cs:10,0.935220003128052)
--(axis cs:9,0.950233697891235)
--(axis cs:8,0.937885880470276)
--(axis cs:7,0.935028374195099)
--(axis cs:6,0.923706829547882)
--(axis cs:5,0.928951740264893)
--(axis cs:4,0.927038490772247)
--(axis cs:3,0.925791144371033)
--(axis cs:2,0.874622523784637)
--(axis cs:1,0.8017857670784)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.483333319425583
2 0.628000020980835
3 0.73033332824707
4 0.765333294868469
5 0.799000024795532
6 0.829333364963531
7 0.832666635513306
8 0.841666638851166
9 0.871000051498413
10 0.873000025749207
11 0.859000027179718
12 0.881999969482422
};
\addplot [semithick, turquoise]
table {%
1 0.73499995470047
2 0.840333342552185
3 0.8796666264534
4 0.886666655540466
5 0.88999992609024
6 0.895333290100098
7 0.904000043869019
8 0.901333272457123
9 0.916999936103821
10 0.911333322525024
11 0.898666620254517
12 0.906333267688751
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=10.00_1NN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.626630902290344)
--(axis cs:1,0.380035728216171)
--(axis cs:2,0.455430179834366)
--(axis cs:3,0.523545265197754)
--(axis cs:4,0.545271992683411)
--(axis cs:5,0.634646117687225)
--(axis cs:6,0.630043089389801)
--(axis cs:7,0.682645261287689)
--(axis cs:8,0.678333878517151)
--(axis cs:9,0.701837360858917)
--(axis cs:10,0.679949104785919)
--(axis cs:11,0.704580843448639)
--(axis cs:12,0.705701172351837)
--(axis cs:12,0.859632074832916)
--(axis cs:12,0.859632074832916)
--(axis cs:11,0.847419083118439)
--(axis cs:10,0.855384171009064)
--(axis cs:9,0.839495956897736)
--(axis cs:8,0.820332765579224)
--(axis cs:7,0.822687923908234)
--(axis cs:6,0.789956867694855)
--(axis cs:5,0.788020431995392)
--(axis cs:4,0.763394594192505)
--(axis cs:3,0.742454767227173)
--(axis cs:2,0.687903165817261)
--(axis cs:1,0.626630902290344)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.826919972896576)
--(axis cs:1,0.695746719837189)
--(axis cs:2,0.806891560554504)
--(axis cs:3,0.835606873035431)
--(axis cs:4,0.833810269832611)
--(axis cs:5,0.872246861457825)
--(axis cs:6,0.865009784698486)
--(axis cs:7,0.872769296169281)
--(axis cs:8,0.860849320888519)
--(axis cs:9,0.870126247406006)
--(axis cs:10,0.88496333360672)
--(axis cs:11,0.877321779727936)
--(axis cs:12,0.889842391014099)
--(axis cs:12,0.943490862846375)
--(axis cs:12,0.943490862846375)
--(axis cs:11,0.945344746112823)
--(axis cs:10,0.949703276157379)
--(axis cs:9,0.940540432929993)
--(axis cs:8,0.938483893871307)
--(axis cs:7,0.930563986301422)
--(axis cs:6,0.938990235328674)
--(axis cs:5,0.938419699668884)
--(axis cs:4,0.929522931575775)
--(axis cs:3,0.903059661388397)
--(axis cs:2,0.907775044441223)
--(axis cs:1,0.826919972896576)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.503333330154419
2 0.571666657924652
3 0.633000016212463
4 0.654333293437958
5 0.711333274841309
6 0.709999978542328
7 0.752666592597961
8 0.749333322048187
9 0.770666658878326
10 0.767666637897491
11 0.775999963283539
12 0.782666623592377
};
\addplot [semithick, turquoise]
table {%
1 0.761333346366882
2 0.857333302497864
3 0.869333267211914
4 0.881666600704193
5 0.905333280563354
6 0.90200001001358
7 0.901666641235352
8 0.899666607379913
9 0.905333340167999
10 0.91733330488205
11 0.91133326292038
12 0.916666626930237
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=10.00_Max_Coordinate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.668038010597229)
--(axis cs:1,0.435961961746216)
--(axis cs:2,0.581790924072266)
--(axis cs:3,0.635142207145691)
--(axis cs:4,0.68700909614563)
--(axis cs:5,0.755411267280579)
--(axis cs:6,0.771685302257538)
--(axis cs:7,0.807275950908661)
--(axis cs:8,0.784996867179871)
--(axis cs:9,0.81751811504364)
--(axis cs:10,0.820428848266602)
--(axis cs:11,0.828335404396057)
--(axis cs:12,0.827095746994019)
--(axis cs:12,0.92023754119873)
--(axis cs:12,0.92023754119873)
--(axis cs:11,0.921664595603943)
--(axis cs:10,0.922237753868103)
--(axis cs:9,0.92648184299469)
--(axis cs:8,0.907003045082092)
--(axis cs:7,0.898724019527435)
--(axis cs:6,0.904981315135956)
--(axis cs:5,0.881255507469177)
--(axis cs:4,0.856990814208984)
--(axis cs:3,0.829524278640747)
--(axis cs:2,0.768209099769592)
--(axis cs:1,0.668038010597229)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.860384583473206)
--(axis cs:1,0.690948724746704)
--(axis cs:2,0.805305540561676)
--(axis cs:3,0.839149355888367)
--(axis cs:4,0.832089304924011)
--(axis cs:5,0.867131114006042)
--(axis cs:6,0.867729544639587)
--(axis cs:7,0.866133213043213)
--(axis cs:8,0.856940269470215)
--(axis cs:9,0.861459612846375)
--(axis cs:10,0.885537087917328)
--(axis cs:11,0.87351381778717)
--(axis cs:12,0.878189027309418)
--(axis cs:12,0.92981094121933)
--(axis cs:12,0.92981094121933)
--(axis cs:11,0.936486124992371)
--(axis cs:10,0.945129573345184)
--(axis cs:9,0.935873746871948)
--(axis cs:8,0.93372631072998)
--(axis cs:7,0.927866816520691)
--(axis cs:6,0.932270407676697)
--(axis cs:5,0.937535524368286)
--(axis cs:4,0.924577236175537)
--(axis cs:3,0.906850576400757)
--(axis cs:2,0.899361073970795)
--(axis cs:1,0.860384583473206)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.551999986171722
2 0.675000011920929
3 0.732333242893219
4 0.771999955177307
5 0.818333387374878
6 0.838333308696747
7 0.852999985218048
8 0.845999956130981
9 0.871999979019165
10 0.871333301067352
11 0.875
12 0.873666644096375
};
\addplot [semithick, turquoise]
table {%
1 0.775666654109955
2 0.852333307266235
3 0.872999966144562
4 0.878333270549774
5 0.902333319187164
6 0.899999976158142
7 0.897000014781952
8 0.895333290100098
9 0.898666679859161
10 0.915333330631256
11 0.904999971389771
12 0.903999984264374
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=10.00_Mean_Avg._Dist..tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.626630902290344)
--(axis cs:1,0.380035728216171)
--(axis cs:2,0.4532550573349)
--(axis cs:3,0.474421560764313)
--(axis cs:4,0.506450653076172)
--(axis cs:5,0.558942019939423)
--(axis cs:6,0.553536236286163)
--(axis cs:7,0.598144173622131)
--(axis cs:8,0.566739678382874)
--(axis cs:9,0.630621790885925)
--(axis cs:10,0.600000858306885)
--(axis cs:11,0.635716259479523)
--(axis cs:12,0.60429573059082)
--(axis cs:12,0.899704217910767)
--(axis cs:12,0.899704217910767)
--(axis cs:11,0.888283789157867)
--(axis cs:10,0.891332268714905)
--(axis cs:9,0.850711584091187)
--(axis cs:8,0.849260330200195)
--(axis cs:7,0.831189036369324)
--(axis cs:6,0.823797047138214)
--(axis cs:5,0.805724561214447)
--(axis cs:4,0.78221583366394)
--(axis cs:3,0.772245109081268)
--(axis cs:2,0.669411659240723)
--(axis cs:1,0.626630902290344)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.826919972896576)
--(axis cs:1,0.695746719837189)
--(axis cs:2,0.805620610713959)
--(axis cs:3,0.821964681148529)
--(axis cs:4,0.830783724784851)
--(axis cs:5,0.859922826290131)
--(axis cs:6,0.861192584037781)
--(axis cs:7,0.870038866996765)
--(axis cs:8,0.856127619743347)
--(axis cs:9,0.865009784698486)
--(axis cs:10,0.879870176315308)
--(axis cs:11,0.869365692138672)
--(axis cs:12,0.886381804943085)
--(axis cs:12,0.941618025302887)
--(axis cs:12,0.941618025302887)
--(axis cs:11,0.942634224891663)
--(axis cs:10,0.94612979888916)
--(axis cs:9,0.938990235328674)
--(axis cs:8,0.935205698013306)
--(axis cs:7,0.9266277551651)
--(axis cs:6,0.937474012374878)
--(axis cs:5,0.934743702411652)
--(axis cs:4,0.928549528121948)
--(axis cs:3,0.900701820850372)
--(axis cs:2,0.899712741374969)
--(axis cs:1,0.826919972896576)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.503333330154419
2 0.561333358287811
3 0.623333334922791
4 0.644333243370056
5 0.682333290576935
6 0.688666641712189
7 0.714666604995728
8 0.708000004291534
9 0.740666687488556
10 0.745666563510895
11 0.762000024318695
12 0.751999974250793
};
\addplot [semithick, turquoise]
table {%
1 0.761333346366882
2 0.852666676044464
3 0.861333250999451
4 0.8796666264534
5 0.897333264350891
6 0.899333298206329
7 0.898333311080933
8 0.895666658878326
9 0.90200001001358
10 0.912999987602234
11 0.905999958515167
12 0.913999915122986
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=10.00_Min_BC_Loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.625369846820831)
--(axis cs:1,0.385963499546051)
--(axis cs:2,0.480056047439575)
--(axis cs:3,0.528533101081848)
--(axis cs:4,0.549689590930939)
--(axis cs:5,0.592918395996094)
--(axis cs:6,0.641767382621765)
--(axis cs:7,0.645514726638794)
--(axis cs:8,0.659544706344604)
--(axis cs:9,0.715419352054596)
--(axis cs:10,0.715059757232666)
--(axis cs:11,0.718388855457306)
--(axis cs:12,0.717898011207581)
--(axis cs:12,0.840101957321167)
--(axis cs:12,0.840101957321167)
--(axis cs:11,0.823611080646515)
--(axis cs:10,0.838273406028748)
--(axis cs:9,0.829247176647186)
--(axis cs:8,0.802455306053162)
--(axis cs:7,0.795818567276001)
--(axis cs:6,0.788899302482605)
--(axis cs:5,0.743081569671631)
--(axis cs:4,0.741643846035004)
--(axis cs:3,0.690800070762634)
--(axis cs:2,0.683277249336243)
--(axis cs:1,0.625369846820831)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.82733541727066)
--(axis cs:1,0.689997851848602)
--(axis cs:2,0.790270149707794)
--(axis cs:3,0.828779339790344)
--(axis cs:4,0.8320032954216)
--(axis cs:5,0.868191242218018)
--(axis cs:6,0.860464215278625)
--(axis cs:7,0.871833443641663)
--(axis cs:8,0.861090660095215)
--(axis cs:9,0.869069933891296)
--(axis cs:10,0.883974313735962)
--(axis cs:11,0.874977469444275)
--(axis cs:12,0.88800984621048)
--(axis cs:12,0.943990170955658)
--(axis cs:12,0.943990170955658)
--(axis cs:11,0.944355726242065)
--(axis cs:10,0.95002555847168)
--(axis cs:9,0.940263390541077)
--(axis cs:8,0.936242580413818)
--(axis cs:7,0.930166602134705)
--(axis cs:6,0.940202355384827)
--(axis cs:5,0.939142107963562)
--(axis cs:4,0.925330102443695)
--(axis cs:3,0.898553967475891)
--(axis cs:2,0.897729814052582)
--(axis cs:1,0.82733541727066)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.505666673183441
2 0.581666648387909
3 0.609666585922241
4 0.645666718482971
5 0.667999982833862
6 0.715333342552185
7 0.720666646957397
8 0.731000006198883
9 0.772333264350891
10 0.776666581630707
11 0.77099996805191
12 0.778999984264374
};
\addplot [semithick, turquoise]
table {%
1 0.758666634559631
2 0.843999981880188
3 0.863666653633118
4 0.878666698932648
5 0.90366667509079
6 0.900333285331726
7 0.901000022888184
8 0.898666620254517
9 0.904666662216187
10 0.916999936103821
11 0.90966659784317
12 0.916000008583069
};
\end{axis}

\end{tikzpicture}


==> AISTATS2023 Geometric Sparse Coding/supplement_figs/loc=10.00_Min_BC_Loss_QP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.621269822120667)
--(axis cs:1,0.37739685177803)
--(axis cs:2,0.538211584091187)
--(axis cs:3,0.61274266242981)
--(axis cs:4,0.668482899665833)
--(axis cs:5,0.743489325046539)
--(axis cs:6,0.763303279876709)
--(axis cs:7,0.790422320365906)
--(axis cs:8,0.774036884307861)
--(axis cs:9,0.814205706119537)
--(axis cs:10,0.80991119146347)
--(axis cs:11,0.831549644470215)
--(axis cs:12,0.815958976745605)
--(axis cs:12,0.919374227523804)
--(axis cs:12,0.919374227523804)
--(axis cs:11,0.918450355529785)
--(axis cs:10,0.919422090053558)
--(axis cs:9,0.923794329166412)
--(axis cs:8,0.900629758834839)
--(axis cs:7,0.90357768535614)
--(axis cs:6,0.892030000686646)
--(axis cs:5,0.868510663509369)
--(axis cs:4,0.842183709144592)
--(axis cs:3,0.827923893928528)
--(axis cs:2,0.748455047607422)
--(axis cs:1,0.621269822120667)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.842594027519226)
--(axis cs:1,0.679405927658081)
--(axis cs:2,0.798471570014954)
--(axis cs:3,0.83344042301178)
--(axis cs:4,0.831006944179535)
--(axis cs:5,0.861832082271576)
--(axis cs:6,0.861002445220947)
--(axis cs:7,0.861026108264923)
--(axis cs:8,0.852748334407806)
--(axis cs:9,0.8590127825737)
--(axis cs:10,0.886220455169678)
--(axis cs:11,0.873186945915222)
--(axis cs:12,0.878624975681305)
--(axis cs:12,0.92737489938736)
--(axis cs:12,0.92737489938736)
--(axis cs:11,0.936812996864319)
--(axis cs:10,0.946446061134338)
--(axis cs:9,0.936987102031708)
--(axis cs:8,0.931251585483551)
--(axis cs:7,0.926307141780853)
--(axis cs:6,0.930997490882874)
--(axis cs:5,0.935501158237457)
--(axis cs:4,0.924326360225677)
--(axis cs:3,0.90455961227417)
--(axis cs:2,0.901528358459473)
--(axis cs:1,0.842594027519226)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.499333322048187
2 0.643333315849304
3 0.720333278179169
4 0.755333304405212
5 0.805999994277954
6 0.827666640281677
7 0.847000002861023
8 0.83733332157135
9 0.869000017642975
10 0.864666640758514
11 0.875
12 0.867666602134705
};
\addplot [semithick, turquoise]
table {%
1 0.760999977588654
2 0.849999964237213
3 0.869000017642975
4 0.877666652202606
5 0.898666620254517
6 0.89599996805191
7 0.893666625022888
8 0.891999959945679
9 0.897999942302704
10 0.916333258152008
11 0.904999971389771
12 0.902999937534332
};
\end{axis}

\end{tikzpicture}


==> nlp_exp/1NN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.379063in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.619625in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.759577in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.837615in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.869217in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.923392in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.984661in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.000785in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.981437in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.010459in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.062054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.951124in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.849869in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.065924in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.073018in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.121388in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.124613in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.126548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.418404in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.556421in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.697018in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.738939in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.885985in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.867927in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.904044in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.973697in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.980792in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.005944in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.005299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.760222in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.782795in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.996915in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.014973in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.968538in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.042706in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.078822in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.056250in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.400991in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.784730in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.804078in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.877601in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.927262in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.011749in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.033677in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.014973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.000785in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.056894in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.143961in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.195556in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.210390in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.234898in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.251666in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.276174in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.261340in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.285848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.438398in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.604147in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.735070in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.775701in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.924682in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.933066in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.014973in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.031097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.902109in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.190397in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.223934in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.261985in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.283913in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.272304in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.466130in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.598343in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.717011in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.865992in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.942095in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.977567in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.006589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.965313in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.151056in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.174273in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.198136in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.237478in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.236833in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.232963in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.255536in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.265855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nlp_exp/1NN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.458333343267441
2 0.582666635513306
3 0.654999971389771
4 0.696999967098236
5 0.695333302021027
6 0.711666643619537
7 0.739666640758514
8 0.771333336830139
9 0.779666662216187
10 0.76966667175293
11 0.784666657447815
12 0.811333358287811
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.776666700839996
2 0.754000008106232
3 0.701666653156281
4 0.732999980449677
5 0.782666623592377
6 0.813333332538605
7 0.826333224773407
8 0.816999971866608
9 0.84333336353302
10 0.842000007629395
11 0.843666672706604
12 0.844666659832001
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.478666663169861
2 0.550000011920929
3 0.622666597366333
4 0.644333302974701
5 0.720333218574524
6 0.711000025272369
7 0.729666650295258
8 0.765666663646698
9 0.769333302974701
10 0.782333314418793
11 0.782666623592377
12 0.781999945640564
};
\addplot [semithick, indigo68184]
table {%
1 0.747999966144562
2 0.725333273410797
3 0.655333340167999
4 0.666999936103821
5 0.752666652202606
6 0.777666628360748
7 0.786999940872192
8 0.762999951839447
9 0.801333367824554
10 0.819999933242798
11 0.808333337306976
12 0.803000032901764
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.469666659832001
2 0.577666640281677
3 0.637333273887634
4 0.668000042438507
5 0.678000032901764
6 0.72133332490921
7 0.715999960899353
8 0.741666674613953
9 0.785333335399628
10 0.796666741371155
11 0.765333354473114
12 0.787000000476837
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.791333377361298
2 0.779666662216187
3 0.80866664648056
4 0.853666663169861
5 0.880333244800568
6 0.887999951839447
7 0.902333319187164
8 0.90066659450531
9 0.909333288669586
10 0.921999931335449
11 0.914333343505859
12 0.926999986171722
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.488999992609024
2 0.574666678905487
3 0.642333269119263
4 0.663333296775818
5 0.691999971866608
6 0.721333265304565
7 0.740333318710327
8 0.744666695594788
9 0.787000000476837
10 0.779999971389771
11 0.791333317756653
12 0.79533326625824
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.728666663169861
2 0.843333303928375
3 0.877666652202606
4 0.893999934196472
5 0.894999921321869
6 0.904333353042603
7 0.914666593074799
8 0.915333330631256
9 0.925999939441681
10 0.920000016689301
11 0.916999995708466
12 0.917666614055634
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.503333330154419
2 0.571666657924652
3 0.633000016212463
4 0.654333293437958
5 0.711333274841309
6 0.709999978542328
7 0.752666592597961
8 0.749333322048187
9 0.770666658878326
10 0.767666637897491
11 0.775999963283539
12 0.782666623592377
};
\addplot [semithick, gold25323136]
table {%
1 0.761333346366882
2 0.857333302497864
3 0.869333267211914
4 0.881666600704193
5 0.905333280563354
6 0.90200001001358
7 0.901666641235352
8 0.899666607379913
9 0.905333340167999
10 0.91733330488205
11 0.91133326292038
12 0.916666626930237
};
\end{axis}

\end{tikzpicture}


==> nlp_exp/MAD.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.379063in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.581574in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.682185in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.793114in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.817622in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.907913in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.954994in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.918877in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.962088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.880181in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.140737in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.135577in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.163954in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.191687in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.201361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.418404in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.513855in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.664771in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.751193in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.856318in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.891790in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.913073in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.879536in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.957574in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.935646in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.935646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.822782in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.880181in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.878246in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.005299in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.083982in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.065924in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.074953in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.118809in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.167824in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.147831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.400991in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.640909in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.675090in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.722171in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.728620in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.873087in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.811817in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.988531in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.856318in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.960799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.915008in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.004009in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.182013in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.229093in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.252311in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.259405in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.254246in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.278754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.438398in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.533849in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.673155in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.723461in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.824071in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.845354in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.005944in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.926617in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.950479in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.998205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.902109in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.106555in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.170404in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.197491in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.258115in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.261985in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.251021in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.249731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.466130in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.578349in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.698308in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.738939in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.812462in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.824716in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.875021in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.862123in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.925327in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.935001in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.947255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.965313in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.158795in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.228448in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.232318in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.230383in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.237478in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.245217in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.260695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nlp_exp/MAD.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.458333343267441
2 0.562999963760376
3 0.614999949932098
4 0.672333359718323
5 0.685000002384186
6 0.721666634082794
7 0.731666684150696
8 0.75599992275238
9 0.737333357334137
10 0.732333302497864
11 0.770666658878326
12 0.759666681289673
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.776666700839996
2 0.682666659355164
3 0.733000040054321
4 0.717333376407623
5 0.826333224773407
6 0.852000057697296
7 0.849333345890045
8 0.864000022411346
9 0.878333330154419
10 0.873999953269958
11 0.875
12 0.883333325386047
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.478666663169861
2 0.527999997138977
3 0.606000006198883
4 0.65066659450531
5 0.703666627407074
6 0.704999923706055
7 0.723333358764648
8 0.734333276748657
9 0.71699994802475
10 0.757333338260651
11 0.745999932289124
12 0.745999991893768
};
\addplot [semithick, indigo68184]
table {%
1 0.747999966144562
2 0.687666714191437
3 0.717333376407623
4 0.716333329677582
5 0.781999886035919
6 0.822666704654694
7 0.81333327293396
8 0.817999958992004
9 0.840666651725769
10 0.86599999666214
11 0.83266669511795
12 0.855666697025299
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.469666659832001
2 0.593666672706604
3 0.611333310604095
4 0.63566666841507
5 0.638999938964844
6 0.687666654586792
7 0.713666617870331
8 0.681999981403351
9 0.773333311080933
10 0.773000001907349
11 0.704999983310699
12 0.75900000333786
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.791333377361298
2 0.735333383083344
3 0.781333327293396
4 0.852333307266235
5 0.873333334922791
6 0.897666692733765
7 0.892333328723907
8 0.901000022888184
9 0.909666657447815
10 0.913333296775818
11 0.910666644573212
12 0.923333287239075
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.488999992609024
2 0.538333296775818
3 0.610333323478699
4 0.636333346366882
5 0.688333332538605
6 0.699333310127258
7 0.721666634082794
8 0.732333302497864
9 0.782333314418793
10 0.741333246231079
11 0.753666639328003
12 0.778333306312561
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.728666663169861
2 0.83433336019516
3 0.867333292961121
4 0.884666621685028
5 0.881333291530609
6 0.895333290100098
7 0.907999932765961
8 0.912666618824005
9 0.916999995708466
10 0.914666593074799
11 0.908999979496002
12 0.908333361148834
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.503333330154419
2 0.561333358287811
3 0.623333334922791
4 0.644333243370056
5 0.682333290576935
6 0.688666641712189
7 0.714666604995728
8 0.708000004291534
9 0.740666687488556
10 0.745666563510895
11 0.762000024318695
12 0.751999974250793
};
\addplot [semithick, gold25323136]
table {%
1 0.761333346366882
2 0.852666676044464
3 0.861333250999451
4 0.8796666264534
5 0.897333264350891
6 0.899333298206329
7 0.898333311080933
8 0.895666658878326
9 0.90200001001358
10 0.912999987602234
11 0.905999958515167
12 0.913999915122986
};
\end{axis}

\end{tikzpicture}


==> nlp_exp/MBL-QP.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.749258in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.011104in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.063989in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.097526in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.132352in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.151056in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.183948in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.216194in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.212970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.013039in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.092366in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.144606in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.193622in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.232963in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.234253in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.258116in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.246507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.399056in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.673155in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.882761in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.052380in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.158150in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.202651in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.178788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.962733in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.095591in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.108489in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.198781in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.229093in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.222644in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.212325in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.222644in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.228448in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.233608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.398411in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.773121in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.896305in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.000140in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.998205in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.095591in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.093656in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.149121in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.205875in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.185237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.024647in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.091721in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.160085in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.198136in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.206520in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.237478in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.229738in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.254246in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.265855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.427434in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.707337in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.038191in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.096881in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.120743in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.177498in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.154280in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.198781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.914363in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.118164in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.207810in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.214260in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.241347in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.236188in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.255536in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.245862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.458391in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.737004in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.885985in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.953704in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.051735in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.093656in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.131063in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.112359in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.173629in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.165244in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.171049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.964668in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.173629in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.190397in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.225869in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.221354in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.218129in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.229738in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.265210in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.239412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nlp_exp/MBL-QP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.453999996185303
2 0.649666607379913
3 0.71399998664856
4 0.784999966621399
5 0.812333285808563
6 0.829666674137115
7 0.847666680812836
8 0.857333302497864
9 0.852666676044464
10 0.874333322048187
11 0.890999972820282
12 0.889333367347717
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.78600001335144
2 0.827000021934509
3 0.853999972343445
4 0.868666589260101
5 0.879333317279816
6 0.899666726589203
7 0.900333344936371
8 0.893999993801117
9 0.905333340167999
10 0.900999963283539
11 0.91266667842865
12 0.90666663646698
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.468666672706604
2 0.610333323478699
3 0.718666732311249
4 0.752333343029022
5 0.806333303451538
6 0.826333224773407
7 0.835333406925201
8 0.861000001430511
9 0.852333247661591
10 0.868666589260101
11 0.883999943733215
12 0.871666610240936
};
\addplot [semithick, indigo68184]
table {%
1 0.759999990463257
2 0.828666687011719
3 0.835333228111267
4 0.871333301067352
5 0.881999969482422
6 0.89766663312912
7 0.894333302974701
8 0.888999998569489
9 0.894333302974701
10 0.917999982833862
11 0.897333323955536
12 0.899999916553497
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.468333303928375
2 0.661999940872192
3 0.725666701793671
4 0.779333293437958
5 0.778333365917206
6 0.828666627407074
7 0.827666580677032
8 0.856333374977112
9 0.862666666507721
10 0.885666608810425
11 0.862666666507721
12 0.874999940395355
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.791999995708466
2 0.826666653156281
3 0.862000048160553
4 0.881666600704193
5 0.885999977588654
6 0.901000022888184
7 0.90200001001358
8 0.898000001907349
9 0.904999971389771
10 0.912999987602234
11 0.910666644573212
12 0.916666626930237
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.483333319425583
2 0.628000020980835
3 0.73033332824707
4 0.765333294868469
5 0.799000024795532
6 0.829333364963531
7 0.832666635513306
8 0.841666638851166
9 0.871000051498413
10 0.873000025749207
11 0.859000027179718
12 0.881999969482422
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.73499995470047
2 0.840333342552185
3 0.8796666264534
4 0.886666655540466
5 0.88999992609024
6 0.895333290100098
7 0.904000043869019
8 0.901333272457123
9 0.916999936103821
10 0.911333322525024
11 0.898666620254517
12 0.906333267688751
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.499333322048187
2 0.643333315849304
3 0.720333278179169
4 0.755333304405212
5 0.805999994277954
6 0.827666640281677
7 0.847000002861023
8 0.83733332157135
9 0.869000017642975
10 0.864666640758514
11 0.875
12 0.867666602134705
};
\addplot [semithick, gold25323136]
table {%
1 0.760999977588654
2 0.849999964237213
3 0.869000017642975
4 0.877666652202606
5 0.898666620254517
6 0.89599996805191
7 0.893666625022888
8 0.891999959945679
9 0.897999942302704
10 0.916333258152008
11 0.904999971389771
12 0.902999937534332
};
\end{axis}

\end{tikzpicture}


==> nlp_exp/MBL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.375838in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.692504in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.661547in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.787955in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.859543in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.871797in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.943385in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.940160in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.964668in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.977567in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.004009in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.997560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.987241in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.935001in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.043996in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.170404in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.183302in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.188462in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.200071in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.229738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.420339in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.579639in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.681540in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.759577in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.807303in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.887275in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.956284in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.982726in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.998205in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.009814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.954994in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.080757in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.122033in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.168469in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.192332in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.187817in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.216839in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.209100in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.187172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.406151in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.663481in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.665416in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.807948in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.798919in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.935646in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.969828in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.971762in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.996270in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.994980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.020778in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.996270in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.054315in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.149121in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.178788in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.212970in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.223934in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.216840in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.244572in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.252956in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.261340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.439687in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.615756in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.682185in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.744099in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.815687in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.863413in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.911783in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.911138in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.967248in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.978857in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.014328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.898884in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.044641in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.189752in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.256181in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.264565in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.260050in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.260050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.470645in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.617691in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.671865in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.741519in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.784730in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.876311in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.886630in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.986596in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.984016in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.999495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.960153in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.192332in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.240702in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.234253in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.242637in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.252311in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.264565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nlp_exp/MBL.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.456666648387909
2 0.6203333735466
3 0.604333341121674
4 0.669666647911072
5 0.706666648387909
6 0.712999999523163
7 0.75
8 0.748333334922791
9 0.760999917984009
10 0.767666637897491
11 0.781333267688751
12 0.777999997138977
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.776000022888184
2 0.772666692733765
3 0.74566662311554
4 0.801999986171722
5 0.841000020503998
6 0.867333352565765
7 0.862999975681305
8 0.873999893665314
9 0.876666665077209
10 0.882666707038879
11 0.904333293437958
12 0.897999942302704
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.479666650295258
2 0.561999976634979
3 0.614666700363159
4 0.654999971389771
5 0.679666638374329
6 0.696999967098236
7 0.720999956130981
8 0.752666711807251
9 0.756666600704193
10 0.770333290100098
11 0.778333365917206
12 0.784333288669586
};
\addplot [semithick, indigo68184]
table {%
1 0.747999966144562
2 0.770666658878326
3 0.755999982357025
4 0.820999979972839
5 0.842333257198334
6 0.866333305835724
7 0.862666726112366
8 0.878666698932648
9 0.876333296298981
10 0.891333341598511
11 0.887333273887634
12 0.875999987125397
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.472333312034607
2 0.60533332824707
3 0.606333374977112
4 0.680000007152557
5 0.675333321094513
6 0.721666574478149
7 0.745999991893768
8 0.763666689395905
9 0.764666616916656
10 0.765333294868469
11 0.777333319187164
12 0.776666641235352
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.790000021457672
2 0.777333319187164
3 0.807333290576935
4 0.856333315372467
5 0.871666669845581
6 0.889333367347717
7 0.894999921321869
8 0.891333401203156
9 0.905666589736938
10 0.909999966621399
11 0.907999992370605
12 0.914333343505859
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.489666670560837
2 0.580666661262512
3 0.614999949932098
4 0.647000014781952
5 0.684000015258789
6 0.708666622638702
7 0.733666598796844
8 0.733333349227905
9 0.762333273887634
10 0.768333315849304
11 0.772999882698059
12 0.786666631698608
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.726999998092651
2 0.802333295345306
3 0.850000023841858
4 0.879666686058044
5 0.877333343029022
6 0.895666658878326
7 0.904999971389771
8 0.911666691303253
9 0.917333364486694
10 0.916000008583069
11 0.913666665554047
12 0.913666665554047
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.505666673183441
2 0.581666648387909
3 0.609666585922241
4 0.645666718482971
5 0.667999982833862
6 0.715333342552185
7 0.720666646957397
8 0.731000006198883
9 0.772333264350891
10 0.776666581630707
11 0.77099996805191
12 0.778999984264374
};
\addplot [semithick, gold25323136]
table {%
1 0.758666634559631
2 0.843999981880188
3 0.863666653633118
4 0.878666698932648
5 0.90366667509079
6 0.900333285331726
7 0.901000022888184
8 0.898666620254517
9 0.904666662216187
10 0.916999936103821
11 0.90966659784317
12 0.916000008583069
};
\end{axis}

\end{tikzpicture}


==> nlp_exp/MC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.477739in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.790534in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.915653in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.087852in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.151701in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.171694in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.217484in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.222644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.042061in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.115584in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.152345in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.247797in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.256181in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.239412in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.254891in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.249731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.488058in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.909848in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.989821in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.078178in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.134287in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.180078in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.151056in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.184593in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.204586in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.195556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.109135in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.143317in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.214904in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.230383in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.223289in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.271659in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.233608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.502246in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.824716in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.920812in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.015618in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.016263in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.113004in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.152990in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.216194in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.174918in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.201361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.046575in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.179433in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.205230in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.207810in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.250376in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.260050in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.258760in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.268434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.514500in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.769897in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.938226in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.994335in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.060119in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.118164in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.131063in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.196846in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.195556in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.210390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.942740in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.197491in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.212325in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.223289in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.245217in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.238767in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.265855in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.232318in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.249086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.560291in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.798274in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.075598in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.114294in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.142671in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.129128in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.179433in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.182658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.993045in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.191687in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.233608in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.227803in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.241347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nlp_exp/MC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.509333312511444
2 0.670999944210052
3 0.735666632652283
4 0.794666647911072
5 0.824666678905487
6 0.836333334445953
7 0.857666671276093
8 0.868000030517578
9 0.863666594028473
10 0.8796666264534
11 0.891666650772095
12 0.894333302974701
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.800999939441681
2 0.83899998664856
3 0.857999980449677
4 0.874000012874603
5 0.884666621685028
6 0.907333314418793
7 0.900999963283539
8 0.898666560649872
9 0.911666631698608
10 0.902999937534332
11 0.910999953746796
12 0.908333361148834
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.514666676521301
2 0.64000004529953
3 0.732666671276093
4 0.773999989032745
5 0.819666683673859
6 0.843999922275543
7 0.848666608333588
8 0.872333288192749
9 0.857333302497864
10 0.874666750431061
11 0.884999990463257
12 0.880333304405212
};
\addplot [semithick, indigo68184]
table {%
1 0.776666641235352
2 0.835666656494141
3 0.853333413600922
4 0.874000012874603
5 0.890333235263824
6 0.898333311080933
7 0.89466667175293
8 0.892333328723907
9 0.895666658878326
10 0.919666647911072
11 0.898999989032745
12 0.899999976158142
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.521999955177307
2 0.688666641712189
3 0.738333344459534
4 0.787333309650421
5 0.78766655921936
6 0.837666630744934
7 0.836333334445953
8 0.858333349227905
9 0.87066662311554
10 0.890999972820282
11 0.869666635990143
12 0.883333325386047
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.803333342075348
2 0.836333274841309
3 0.871999979019165
4 0.885333299636841
5 0.886666595935822
6 0.908666670322418
7 0.905333340167999
8 0.898666620254517
9 0.904333353042603
10 0.913666665554047
11 0.912999927997589
12 0.917999923229218
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.528333306312561
2 0.660333395004272
3 0.747333347797394
4 0.776333391666412
5 0.810333251953125
6 0.84033328294754
7 0.847000002861023
8 0.849999964237213
9 0.88099992275238
10 0.880333304405212
11 0.872999966144562
12 0.887999951839447
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.749666631221771
2 0.844333350658417
3 0.881333291530609
4 0.888333380222321
5 0.888999998569489
6 0.894666612148285
7 0.906000018119812
8 0.902666687965393
9 0.916666626930237
10 0.910333335399628
11 0.899333298206329
12 0.907999932765961
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.551999986171722
2 0.675000011920929
3 0.732333242893219
4 0.771999955177307
5 0.818333387374878
6 0.838333308696747
7 0.852999985218048
8 0.845999956130981
9 0.871999979019165
10 0.871333301067352
11 0.875
12 0.873666644096375
};
\addplot [semithick, gold25323136]
table {%
1 0.775666654109955
2 0.852333307266235
3 0.872999966144562
4 0.878333270549774
5 0.902333319187164
6 0.899999976158142
7 0.897000014781952
8 0.895333290100098
9 0.898666679859161
10 0.915333330631256
11 0.904999971389771
12 0.903999984264374
};
\end{axis}

\end{tikzpicture}


==> nlp_exp/Max_Coordinate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.711645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.663420in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.178721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.130496in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.499903in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.877457in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.028478in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.166266in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.236328in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.263574in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.337528in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.327407in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.364773in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.392798in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.399026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.181057in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.269801in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.314174in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.351540in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.429386in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.409146in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.439506in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.419266in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.437949in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.431721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.512359in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.805060in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.021472in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.118001in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.224651in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.281478in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.292377in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.347647in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.312617in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.353097in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.377229in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.366330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.124229in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.262017in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.303275in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.351540in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.389684in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.408367in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.399804in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.394355in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.402140in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.458189in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.409924in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.412260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.529485in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.918715in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.034706in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.149140in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.149918in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.266687in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.263574in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.314952in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.343755in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.341420in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.373337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.186506in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.263574in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.378007in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.381121in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.432500in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.424715in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.409146in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.422380in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.444177in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.442620in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.454296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.544276in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.852546in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.055725in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.123451in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.202853in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.288484in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.295490in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.367887in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.366330in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.349204in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.384235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.061174in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.282257in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.368666in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.385014in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.386570in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.399804in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.426272in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.418487in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.451183in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.436392in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.410703in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.430943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.599546in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.886799in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.020694in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.113331in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.221537in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.268244in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.302497in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.286149in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.345312in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.353875in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.350761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.121894in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.300940in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.349204in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.361660in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.417709in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.412260in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.405254in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.409146in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.448069in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.423937in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.421601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nlp_exp/Max_Coordinate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=0.926999986171722,
ytick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.509333312511444
2 0.670999944210052
3 0.735666632652283
4 0.794666647911072
5 0.824666678905487
6 0.836333334445953
7 0.857666671276093
8 0.868000030517578
9 0.863666594028473
10 0.8796666264534
11 0.891666650772095
12 0.894333302974701
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.800999939441681
2 0.83899998664856
3 0.857999980449677
4 0.874000012874603
5 0.884666621685028
6 0.907333314418793
7 0.900999963283539
8 0.898666560649872
9 0.911666631698608
10 0.902999937534332
11 0.910999953746796
12 0.908333361148834
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.514666676521301
2 0.64000004529953
3 0.732666671276093
4 0.773999989032745
5 0.819666683673859
6 0.843999922275543
7 0.848666608333588
8 0.872333288192749
9 0.857333302497864
10 0.874666750431061
11 0.884999990463257
12 0.880333304405212
};
\addplot [semithick, indigo68184]
table {%
1 0.776666641235352
2 0.835666656494141
3 0.853333413600922
4 0.874000012874603
5 0.890333235263824
6 0.898333311080933
7 0.89466667175293
8 0.892333328723907
9 0.895666658878326
10 0.919666647911072
11 0.898999989032745
12 0.899999976158142
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.521999955177307
2 0.688666641712189
3 0.738333344459534
4 0.787333309650421
5 0.78766655921936
6 0.837666630744934
7 0.836333334445953
8 0.858333349227905
9 0.87066662311554
10 0.890999972820282
11 0.869666635990143
12 0.883333325386047
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.803333342075348
2 0.836333274841309
3 0.871999979019165
4 0.885333299636841
5 0.886666595935822
6 0.908666670322418
7 0.905333340167999
8 0.898666620254517
9 0.904333353042603
10 0.913666665554047
11 0.912999927997589
12 0.917999923229218
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.528333306312561
2 0.660333395004272
3 0.747333347797394
4 0.776333391666412
5 0.810333251953125
6 0.84033328294754
7 0.847000002861023
8 0.849999964237213
9 0.88099992275238
10 0.880333304405212
11 0.872999966144562
12 0.887999951839447
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.749666631221771
2 0.844333350658417
3 0.881333291530609
4 0.888333380222321
5 0.888999998569489
6 0.894666612148285
7 0.906000018119812
8 0.902666687965393
9 0.916666626930237
10 0.910333335399628
11 0.899333298206329
12 0.907999932765961
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.551999986171722
2 0.675000011920929
3 0.732333242893219
4 0.771999955177307
5 0.818333387374878
6 0.838333308696747
7 0.852999985218048
8 0.845999956130981
9 0.871999979019165
10 0.871333301067352
11 0.875
12 0.873666644096375
};
\addplot [semithick, gold25323136]
table {%
1 0.775666654109955
2 0.852333307266235
3 0.872999966144562
4 0.878333270549774
5 0.902333319187164
6 0.899999976158142
7 0.897000014781952
8 0.895333290100098
9 0.898666679859161
10 0.915333330631256
11 0.904999971389771
12 0.903999984264374
};
\end{axis}

\end{tikzpicture}


==> nlp_exp/Min_Avg_Dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.711645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.663420in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.178721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.130496in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.380799in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.625236in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.746675in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.880571in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.995783in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.019137in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.075964in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.032371in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.020694in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.110217in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.084528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.124229in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.904703in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.022251in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.985663in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.240220in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.300161in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.293934in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.328186in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.361660in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.351540in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.353875in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.373337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.428285in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.543497in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.725657in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.953746in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.956860in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.999675in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.025364in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.984884in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.079078in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.052611in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.052611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.057281in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.916380in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.985663in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.983328in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.136684in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.209860in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.220758in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.273694in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.332857in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.255011in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.308724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.407267in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.696854in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.738112in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.794940in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.802725in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.916380in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.977100in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.903146in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.116444in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.115666in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.956860in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.082971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.158482in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.027700in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.135128in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.300940in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.349983in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.406811in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.394355in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.434835in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.443398in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.437170in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.466752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.452417in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.567629in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.735777in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.796497in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.917937in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.943626in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.995783in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.020694in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.137463in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.041712in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.128121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.012131in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.258903in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.335970in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.368666in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.430943in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.441841in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.451961in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.446512in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.431721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.485891in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.621343in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.766137in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.815180in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.903925in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.918715in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.979435in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.963866in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.040155in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.051832in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.066623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.088420in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.301718in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.321958in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.364773in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.406032in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.410703in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.408367in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.402140in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.416930in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.442620in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.426272in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.444955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nlp_exp/Min_Avg_Dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=0.926999986171722,
ytick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.458333343267441
2 0.562999963760376
3 0.614999949932098
4 0.672333359718323
5 0.685000002384186
6 0.721666634082794
7 0.731666684150696
8 0.75599992275238
9 0.737333357334137
10 0.732333302497864
11 0.770666658878326
12 0.759666681289673
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.776666700839996
2 0.682666659355164
3 0.733000040054321
4 0.717333376407623
5 0.826333224773407
6 0.852000057697296
7 0.849333345890045
8 0.864000022411346
9 0.878333330154419
10 0.873999953269958
11 0.875
12 0.883333325386047
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.478666663169861
2 0.527999997138977
3 0.606000006198883
4 0.65066659450531
5 0.703666627407074
6 0.704999923706055
7 0.723333358764648
8 0.734333276748657
9 0.71699994802475
10 0.757333338260651
11 0.745999932289124
12 0.745999991893768
};
\addplot [semithick, indigo68184]
table {%
1 0.747999966144562
2 0.687666714191437
3 0.717333376407623
4 0.716333329677582
5 0.781999886035919
6 0.822666704654694
7 0.81333327293396
8 0.817999958992004
9 0.840666651725769
10 0.86599999666214
11 0.83266669511795
12 0.855666697025299
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.469666659832001
2 0.593666672706604
3 0.611333310604095
4 0.63566666841507
5 0.638999938964844
6 0.687666654586792
7 0.713666617870331
8 0.681999981403351
9 0.773333311080933
10 0.773000001907349
11 0.704999983310699
12 0.75900000333786
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.791333377361298
2 0.735333383083344
3 0.781333327293396
4 0.852333307266235
5 0.873333334922791
6 0.897666692733765
7 0.892333328723907
8 0.901000022888184
9 0.909666657447815
10 0.913333296775818
11 0.910666644573212
12 0.923333287239075
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.488999992609024
2 0.538333296775818
3 0.610333323478699
4 0.636333346366882
5 0.688333332538605
6 0.699333310127258
7 0.721666634082794
8 0.732333302497864
9 0.782333314418793
10 0.741333246231079
11 0.753666639328003
12 0.778333306312561
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.728666663169861
2 0.83433336019516
3 0.867333292961121
4 0.884666621685028
5 0.881333291530609
6 0.895333290100098
7 0.907999932765961
8 0.912666618824005
9 0.916999995708466
10 0.914666593074799
11 0.908999979496002
12 0.908333361148834
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.503333330154419
2 0.561333358287811
3 0.623333334922791
4 0.644333243370056
5 0.682333290576935
6 0.688666641712189
7 0.714666604995728
8 0.708000004291534
9 0.740666687488556
10 0.745666563510895
11 0.762000024318695
12 0.751999974250793
};
\addplot [semithick, gold25323136]
table {%
1 0.761333346366882
2 0.852666676044464
3 0.861333250999451
4 0.8796666264534
5 0.897333264350891
6 0.899333298206329
7 0.898333311080933
8 0.895666658878326
9 0.90200001001358
10 0.912999987602234
11 0.905999958515167
12 0.913999915122986
};
\end{axis}

\end{tikzpicture}


==> nlp_exp/Min_BC_Loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.711645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.663420in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.178721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.130496in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.376907in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.759131in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.721765in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.874343in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.960752in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.975543in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.061952in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.058060in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.087641in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.103211in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.135127in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.127343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.122672in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.114888in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.051832in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.183392in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.274472in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.335971in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.325850in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.351539in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.357767in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.371780in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.422380in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.407589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.430620in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.622900in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.745897in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.840091in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.897697in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.938177in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.994226in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.068180in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.077521in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.109438in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.128122in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.142134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.057281in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.110217in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.075965in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.227764in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.277586in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.333635in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.362438in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.392020in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.382678in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.356210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.413494in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.724100in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.726436in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.898475in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.887577in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.995783in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.052611in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.093869in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.096204in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.097761in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.125786in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.124229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.155368in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.125786in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.195847in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.310281in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.387349in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.400583in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.392020in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.425493in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.435613in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.430943in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.445734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.453974in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.666494in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.746675in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.821408in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.907817in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.965423in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.023808in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.023029in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.090755in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.104768in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.115666in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.147583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.008238in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.184171in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.295491in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.364774in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.359324in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.402140in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.423937in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.439506in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.452740in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.449626in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.444177in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.444177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.491340in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.668829in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.734220in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.818294in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.870451in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.980992in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.993448in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.017580in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.114109in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.124229in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.110995in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.129678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.082192in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.281478in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.327407in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.362438in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.420823in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.413038in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.409146in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.423158in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.451961in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.434835in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.449626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nlp_exp/Min_BC_Loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=0.926999986171722,
ytick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.456666648387909
2 0.6203333735466
3 0.604333341121674
4 0.669666647911072
5 0.706666648387909
6 0.712999999523163
7 0.75
8 0.748333334922791
9 0.760999917984009
10 0.767666637897491
11 0.781333267688751
12 0.777999997138977
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.776000022888184
2 0.772666692733765
3 0.74566662311554
4 0.801999986171722
5 0.841000020503998
6 0.867333352565765
7 0.862999975681305
8 0.873999893665314
9 0.876666665077209
10 0.882666707038879
11 0.904333293437958
12 0.897999942302704
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.479666650295258
2 0.561999976634979
3 0.614666700363159
4 0.654999971389771
5 0.679666638374329
6 0.696999967098236
7 0.720999956130981
8 0.752666711807251
9 0.756666600704193
10 0.770333290100098
11 0.778333365917206
12 0.784333288669586
};
\addplot [semithick, indigo68184]
table {%
1 0.747999966144562
2 0.770666658878326
3 0.755999982357025
4 0.820999979972839
5 0.842333257198334
6 0.866333305835724
7 0.862666726112366
8 0.878666698932648
9 0.876333296298981
10 0.891333341598511
11 0.887333273887634
12 0.875999987125397
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.472333312034607
2 0.60533332824707
3 0.606333374977112
4 0.680000007152557
5 0.675333321094513
6 0.721666574478149
7 0.745999991893768
8 0.763666689395905
9 0.764666616916656
10 0.765333294868469
11 0.777333319187164
12 0.776666641235352
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.790000021457672
2 0.777333319187164
3 0.807333290576935
4 0.856333315372467
5 0.871666669845581
6 0.889333367347717
7 0.894999921321869
8 0.891333401203156
9 0.905666589736938
10 0.909999966621399
11 0.907999992370605
12 0.914333343505859
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.489666670560837
2 0.580666661262512
3 0.614999949932098
4 0.647000014781952
5 0.684000015258789
6 0.708666622638702
7 0.733666598796844
8 0.733333349227905
9 0.762333273887634
10 0.768333315849304
11 0.772999882698059
12 0.786666631698608
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.726999998092651
2 0.802333295345306
3 0.850000023841858
4 0.879666686058044
5 0.877333343029022
6 0.895666658878326
7 0.904999971389771
8 0.911666691303253
9 0.917333364486694
10 0.916000008583069
11 0.913666665554047
12 0.913666665554047
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.505666673183441
2 0.581666648387909
3 0.609666585922241
4 0.645666718482971
5 0.667999982833862
6 0.715333342552185
7 0.720666646957397
8 0.731000006198883
9 0.772333264350891
10 0.776666581630707
11 0.77099996805191
12 0.778999984264374
};
\addplot [semithick, gold25323136]
table {%
1 0.758666634559631
2 0.843999981880188
3 0.863666653633118
4 0.878666698932648
5 0.90366667509079
6 0.900333285331726
7 0.901000022888184
8 0.898666620254517
9 0.904666662216187
10 0.916999936103821
11 0.90966659784317
12 0.916000008583069
};
\end{axis}

\end{tikzpicture}


==> nlp_exp/Min_BC_Loss_QP.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.711645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.663420in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.178721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.130496in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.827635in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.977878in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.143691in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.207524in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.248004in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.290041in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.312617in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.301718in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.352318in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.387349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.146026in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.304832in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.339084in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.363995in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.411481in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.413038in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.398247in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.424715in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.441841in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.427829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.404931in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.735777in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.988777in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.067401in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.193512in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.240220in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.261238in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.321180in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.300940in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.339084in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.374893in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.346090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.085306in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.245669in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.261238in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.345312in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.406810in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.399026in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.386570in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.399026in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.454297in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.406032in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.412259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.404153in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.856438in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.005125in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.130457in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.128122in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.245669in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.243333in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.310281in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.378786in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.353875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.160038in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.240998in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.323515in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.369444in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.379564in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.416930in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.407589in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.423937in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.442620in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.437170in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.451183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.777036in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.016023in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.097761in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.176386in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.247226in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.255011in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.276029in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.344534in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.349204in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.316509in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.370223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.026921in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.364773in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.381121in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.388906in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.421601in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.415373in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.451961in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.438727in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.409146in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.427050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.476550in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.812845in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.992669in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.074408in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.192734in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.243334in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.288484in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.265909in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.339863in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.329743in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.353875in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.336749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.104636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.087641in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.295490in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.339863in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.409146in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.402918in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.397469in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.393577in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.407589in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.423937in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.419266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.475315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nlp_exp/Min_BC_Loss_QP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=0.926999986171722,
ytick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, darkslateblue5882139, dashed]
table {%
1 0.453999996185303
2 0.649666607379913
3 0.71399998664856
4 0.784999966621399
5 0.812333285808563
6 0.829666674137115
7 0.847666680812836
8 0.857333302497864
9 0.852666676044464
10 0.874333322048187
11 0.890999972820282
12 0.889333367347717
};
\addplot [semithick, darkslateblue5882139]
table {%
1 0.78600001335144
2 0.827000021934509
3 0.853999972343445
4 0.868666589260101
5 0.879333317279816
6 0.899666726589203
7 0.900333344936371
8 0.893999993801117
9 0.905333340167999
10 0.900999963283539
11 0.91266667842865
12 0.90666663646698
};
\addplot [semithick, indigo68184, dashed]
table {%
1 0.468666672706604
2 0.610333323478699
3 0.718666732311249
4 0.752333343029022
5 0.806333303451538
6 0.826333224773407
7 0.835333406925201
8 0.861000001430511
9 0.852333247661591
10 0.868666589260101
11 0.883999943733215
12 0.871666610240936
};
\addplot [semithick, indigo68184]
table {%
1 0.759999990463257
2 0.828666687011719
3 0.835333228111267
4 0.871333301067352
5 0.881999969482422
6 0.89766663312912
7 0.894333302974701
8 0.888999998569489
9 0.894333302974701
10 0.917999982833862
11 0.897333323955536
12 0.899999916553497
};
\addplot [semithick, darkcyan32144140, dashed]
table {%
1 0.468333303928375
2 0.661999940872192
3 0.725666701793671
4 0.779333293437958
5 0.778333365917206
6 0.828666627407074
7 0.827666580677032
8 0.856333374977112
9 0.862666666507721
10 0.885666608810425
11 0.862666666507721
12 0.874999940395355
};
\addplot [semithick, darkcyan32144140]
table {%
1 0.791999995708466
2 0.826666653156281
3 0.862000048160553
4 0.881666600704193
5 0.885999977588654
6 0.901000022888184
7 0.90200001001358
8 0.898000001907349
9 0.904999971389771
10 0.912999987602234
11 0.910666644573212
12 0.916666626930237
};
\addplot [semithick, mediumseagreen9420197, dashed]
table {%
1 0.483333319425583
2 0.628000020980835
3 0.73033332824707
4 0.765333294868469
5 0.799000024795532
6 0.829333364963531
7 0.832666635513306
8 0.841666638851166
9 0.871000051498413
10 0.873000025749207
11 0.859000027179718
12 0.881999969482422
};
\addplot [semithick, mediumseagreen9420197]
table {%
1 0.73499995470047
2 0.840333342552185
3 0.8796666264534
4 0.886666655540466
5 0.88999992609024
6 0.895333290100098
7 0.904000043869019
8 0.901333272457123
9 0.916999936103821
10 0.911333322525024
11 0.898666620254517
12 0.906333267688751
};
\addplot [semithick, gold25323136, dashed]
table {%
1 0.499333322048187
2 0.643333315849304
3 0.720333278179169
4 0.755333304405212
5 0.805999994277954
6 0.827666640281677
7 0.847000002861023
8 0.83733332157135
9 0.869000017642975
10 0.864666640758514
11 0.875
12 0.867666602134705
};
\addplot [semithick, gold25323136]
table {%
1 0.760999977588654
2 0.849999964237213
3 0.869000017642975
4 0.877666652202606
5 0.898666620254517
6 0.89599996805191
7 0.893666625022888
8 0.891999959945679
9 0.897999942302704
10 0.916333258152008
11 0.904999971389771
12 0.902999937534332
};
\end{axis}

\end{tikzpicture}


==> nlp_exp/experiment_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399246in}{1.205380in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{1.205380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788135in,y=1.156768in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho=\) 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399246in}{1.011707in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{1.011707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788135in,y=0.963096in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho=\) 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399246in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{0.818034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788135in,y=0.769423in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho=\) 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399246in}{0.624361in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{0.624361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788135in,y=0.575750in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho=\) 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399246in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{0.430688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788135in,y=0.382077in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho=\) 10.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nlp_exp/locality0.00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.418404in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.556421in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.697018in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.738939in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.885985in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.867927in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.904044in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.973697in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.980792in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.005944in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.005299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.418404in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.513855in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.664771in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.751193in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.856318in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.891790in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.913073in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.879536in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.957574in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.935646in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.935646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.420339in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.579639in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.681540in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.759577in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.807303in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.887275in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.956284in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.982726in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.998205in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.009814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.399056in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.673155in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.882761in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.052380in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.158150in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.202651in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.178788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.488058in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.909848in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.989821in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.078178in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.134287in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.180078in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.151056in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.184593in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.204586in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.195556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.760222in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.782795in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.996915in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.014973in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.968538in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.042706in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.078822in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.056250in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.822782in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.880181in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.878246in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.005299in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.083982in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.065924in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.074953in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.118809in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.167824in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.147831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.954994in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.080757in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.122033in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.168469in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.192332in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.187817in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.216839in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.209100in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.187172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.962733in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.095591in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.108489in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.198781in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.229093in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.222644in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.212325in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.222644in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.228448in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.233608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.109135in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.143317in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.214904in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.230383in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.223289in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.271659in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.233608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nlp_exp/locality0.00.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, tomato, dashed]
table {%
1 0.478666663169861
2 0.550000011920929
3 0.622666597366333
4 0.644333302974701
5 0.720333218574524
6 0.711000025272369
7 0.729666650295258
8 0.765666663646698
9 0.769333302974701
10 0.782333314418793
11 0.782666623592377
12 0.781999945640564
};
\addplot [semithick, orange, dashed]
table {%
1 0.478666663169861
2 0.527999997138977
3 0.606000006198883
4 0.65066659450531
5 0.703666627407074
6 0.704999923706055
7 0.723333358764648
8 0.734333276748657
9 0.71699994802475
10 0.757333338260651
11 0.745999932289124
12 0.745999991893768
};
\addplot [semithick, blue, dashed]
table {%
1 0.479666650295258
2 0.561999976634979
3 0.614666700363159
4 0.654999971389771
5 0.679666638374329
6 0.696999967098236
7 0.720999956130981
8 0.752666711807251
9 0.756666600704193
10 0.770333290100098
11 0.778333365917206
12 0.784333288669586
};
\addplot [semithick, purple, dashed]
table {%
1 0.468666672706604
2 0.610333323478699
3 0.718666732311249
4 0.752333343029022
5 0.806333303451538
6 0.826333224773407
7 0.835333406925201
8 0.861000001430511
9 0.852333247661591
10 0.868666589260101
11 0.883999943733215
12 0.871666610240936
};
\addplot [semithick, turquoise, dashed]
table {%
1 0.514666676521301
2 0.64000004529953
3 0.732666671276093
4 0.773999989032745
5 0.819666683673859
6 0.843999922275543
7 0.848666608333588
8 0.872333288192749
9 0.857333302497864
10 0.874666750431061
11 0.884999990463257
12 0.880333304405212
};
\addplot [semithick, tomato]
table {%
1 0.747999966144562
2 0.725333273410797
3 0.655333340167999
4 0.666999936103821
5 0.752666652202606
6 0.777666628360748
7 0.786999940872192
8 0.762999951839447
9 0.801333367824554
10 0.819999933242798
11 0.808333337306976
12 0.803000032901764
};
\addplot [semithick, orange]
table {%
1 0.747999966144562
2 0.687666714191437
3 0.717333376407623
4 0.716333329677582
5 0.781999886035919
6 0.822666704654694
7 0.81333327293396
8 0.817999958992004
9 0.840666651725769
10 0.86599999666214
11 0.83266669511795
12 0.855666697025299
};
\addplot [semithick, blue]
table {%
1 0.747999966144562
2 0.770666658878326
3 0.755999982357025
4 0.820999979972839
5 0.842333257198334
6 0.866333305835724
7 0.862666726112366
8 0.878666698932648
9 0.876333296298981
10 0.891333341598511
11 0.887333273887634
12 0.875999987125397
};
\addplot [semithick, purple]
table {%
1 0.759999990463257
2 0.828666687011719
3 0.835333228111267
4 0.871333301067352
5 0.881999969482422
6 0.89766663312912
7 0.894333302974701
8 0.888999998569489
9 0.894333302974701
10 0.917999982833862
11 0.897333323955536
12 0.899999916553497
};
\addplot [semithick, turquoise]
table {%
1 0.776666641235352
2 0.835666656494141
3 0.853333413600922
4 0.874000012874603
5 0.890333235263824
6 0.898333311080933
7 0.89466667175293
8 0.892333328723907
9 0.895666658878326
10 0.919666647911072
11 0.898999989032745
12 0.899999976158142
};
\end{axis}

\end{tikzpicture}


==> nlp_exp/locality0.01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.379063in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.619625in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.759577in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.837615in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.869217in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.923392in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.984661in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.000785in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.981437in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.010459in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.062054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.379063in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.581574in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.682185in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.793114in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.817622in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.907913in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.954994in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.918877in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.962088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.375838in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.692504in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.661547in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.787955in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.859543in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.871797in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.943385in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.940160in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.964668in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.977567in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.004009in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.997560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.749258in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.011104in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.063989in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.097526in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.132352in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.151056in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.183948in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.216194in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.212970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.477739in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.790534in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.915653in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.087852in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.151701in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.171694in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.217484in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.222644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.951124in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.849869in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.065924in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.073018in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.121388in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.124613in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.126548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.880181in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.140737in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.135577in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.163954in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.191687in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.201361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.987241in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.935001in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.043996in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.170404in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.183302in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.188462in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.200071in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.229738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.013039in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.092366in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.144606in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.193622in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.232963in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.234253in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.258116in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.246507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.042061in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.115584in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.152345in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.247797in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.256181in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.239412in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.254891in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.249731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nlp_exp/locality0.01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, tomato, dashed]
table {%
1 0.458333343267441
2 0.582666635513306
3 0.654999971389771
4 0.696999967098236
5 0.695333302021027
6 0.711666643619537
7 0.739666640758514
8 0.771333336830139
9 0.779666662216187
10 0.76966667175293
11 0.784666657447815
12 0.811333358287811
};
\addplot [semithick, orange, dashed]
table {%
1 0.458333343267441
2 0.562999963760376
3 0.614999949932098
4 0.672333359718323
5 0.685000002384186
6 0.721666634082794
7 0.731666684150696
8 0.75599992275238
9 0.737333357334137
10 0.732333302497864
11 0.770666658878326
12 0.759666681289673
};
\addplot [semithick, blue, dashed]
table {%
1 0.456666648387909
2 0.6203333735466
3 0.604333341121674
4 0.669666647911072
5 0.706666648387909
6 0.712999999523163
7 0.75
8 0.748333334922791
9 0.760999917984009
10 0.767666637897491
11 0.781333267688751
12 0.777999997138977
};
\addplot [semithick, purple, dashed]
table {%
1 0.453999996185303
2 0.649666607379913
3 0.71399998664856
4 0.784999966621399
5 0.812333285808563
6 0.829666674137115
7 0.847666680812836
8 0.857333302497864
9 0.852666676044464
10 0.874333322048187
11 0.890999972820282
12 0.889333367347717
};
\addplot [semithick, turquoise, dashed]
table {%
1 0.509333312511444
2 0.670999944210052
3 0.735666632652283
4 0.794666647911072
5 0.824666678905487
6 0.836333334445953
7 0.857666671276093
8 0.868000030517578
9 0.863666594028473
10 0.8796666264534
11 0.891666650772095
12 0.894333302974701
};
\addplot [semithick, tomato]
table {%
1 0.776666700839996
2 0.754000008106232
3 0.701666653156281
4 0.732999980449677
5 0.782666623592377
6 0.813333332538605
7 0.826333224773407
8 0.816999971866608
9 0.84333336353302
10 0.842000007629395
11 0.843666672706604
12 0.844666659832001
};
\addplot [semithick, orange]
table {%
1 0.776666700839996
2 0.682666659355164
3 0.733000040054321
4 0.717333376407623
5 0.826333224773407
6 0.852000057697296
7 0.849333345890045
8 0.864000022411346
9 0.878333330154419
10 0.873999953269958
11 0.875
12 0.883333325386047
};
\addplot [semithick, blue]
table {%
1 0.776000022888184
2 0.772666692733765
3 0.74566662311554
4 0.801999986171722
5 0.841000020503998
6 0.867333352565765
7 0.862999975681305
8 0.873999893665314
9 0.876666665077209
10 0.882666707038879
11 0.904333293437958
12 0.897999942302704
};
\addplot [semithick, purple]
table {%
1 0.78600001335144
2 0.827000021934509
3 0.853999972343445
4 0.868666589260101
5 0.879333317279816
6 0.899666726589203
7 0.900333344936371
8 0.893999993801117
9 0.905333340167999
10 0.900999963283539
11 0.91266667842865
12 0.90666663646698
};
\addplot [semithick, turquoise]
table {%
1 0.800999939441681
2 0.83899998664856
3 0.857999980449677
4 0.874000012874603
5 0.884666621685028
6 0.907333314418793
7 0.900999963283539
8 0.898666560649872
9 0.911666631698608
10 0.902999937534332
11 0.910999953746796
12 0.908333361148834
};
\end{axis}

\end{tikzpicture}


==> nlp_exp/locality0.10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.400991in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.784730in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.804078in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.877601in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.927262in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.011749in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.033677in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.014973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.400991in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.640909in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.675090in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.722171in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.728620in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.873087in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.811817in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.988531in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.856318in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.960799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.406151in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.663481in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.665416in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.807948in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.798919in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.935646in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.969828in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.971762in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.996270in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.994980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.398411in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.773121in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.896305in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.000140in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.998205in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.095591in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.093656in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.149121in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.205875in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.185237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.502246in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.824716in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.920812in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.015618in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.016263in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.113004in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.152990in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.216194in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.174918in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.201361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.000785in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.056894in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.143961in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.195556in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.210390in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.234898in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.251666in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.276174in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.261340in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.285848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.915008in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.004009in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.182013in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.229093in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.252311in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.259405in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.254246in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.278754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.020778in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.996270in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.054315in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.149121in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.178788in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.212970in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.223934in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.216840in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.244572in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.252956in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.261340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.024647in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.091721in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.160085in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.198136in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.206520in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.237478in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.229738in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.254246in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.265855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{1.046575in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.179433in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.205230in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.207810in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.250376in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.260050in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.258760in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.268434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nlp_exp/locality0.10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, tomato, dashed]
table {%
1 0.469666659832001
2 0.577666640281677
3 0.637333273887634
4 0.668000042438507
5 0.678000032901764
6 0.72133332490921
7 0.715999960899353
8 0.741666674613953
9 0.785333335399628
10 0.796666741371155
11 0.765333354473114
12 0.787000000476837
};
\addplot [semithick, orange, dashed]
table {%
1 0.469666659832001
2 0.593666672706604
3 0.611333310604095
4 0.63566666841507
5 0.638999938964844
6 0.687666654586792
7 0.713666617870331
8 0.681999981403351
9 0.773333311080933
10 0.773000001907349
11 0.704999983310699
12 0.75900000333786
};
\addplot [semithick, blue, dashed]
table {%
1 0.472333312034607
2 0.60533332824707
3 0.606333374977112
4 0.680000007152557
5 0.675333321094513
6 0.721666574478149
7 0.745999991893768
8 0.763666689395905
9 0.764666616916656
10 0.765333294868469
11 0.777333319187164
12 0.776666641235352
};
\addplot [semithick, purple, dashed]
table {%
1 0.468333303928375
2 0.661999940872192
3 0.725666701793671
4 0.779333293437958
5 0.778333365917206
6 0.828666627407074
7 0.827666580677032
8 0.856333374977112
9 0.862666666507721
10 0.885666608810425
11 0.862666666507721
12 0.874999940395355
};
\addplot [semithick, turquoise, dashed]
table {%
1 0.521999955177307
2 0.688666641712189
3 0.738333344459534
4 0.787333309650421
5 0.78766655921936
6 0.837666630744934
7 0.836333334445953
8 0.858333349227905
9 0.87066662311554
10 0.890999972820282
11 0.869666635990143
12 0.883333325386047
};
\addplot [semithick, tomato]
table {%
1 0.791333377361298
2 0.779666662216187
3 0.80866664648056
4 0.853666663169861
5 0.880333244800568
6 0.887999951839447
7 0.902333319187164
8 0.90066659450531
9 0.909333288669586
10 0.921999931335449
11 0.914333343505859
12 0.926999986171722
};
\addplot [semithick, orange]
table {%
1 0.791333377361298
2 0.735333383083344
3 0.781333327293396
4 0.852333307266235
5 0.873333334922791
6 0.897666692733765
7 0.892333328723907
8 0.901000022888184
9 0.909666657447815
10 0.913333296775818
11 0.910666644573212
12 0.923333287239075
};
\addplot [semithick, blue]
table {%
1 0.790000021457672
2 0.777333319187164
3 0.807333290576935
4 0.856333315372467
5 0.871666669845581
6 0.889333367347717
7 0.894999921321869
8 0.891333401203156
9 0.905666589736938
10 0.909999966621399
11 0.907999992370605
12 0.914333343505859
};
\addplot [semithick, purple]
table {%
1 0.791999995708466
2 0.826666653156281
3 0.862000048160553
4 0.881666600704193
5 0.885999977588654
6 0.901000022888184
7 0.90200001001358
8 0.898000001907349
9 0.904999971389771
10 0.912999987602234
11 0.910666644573212
12 0.916666626930237
};
\addplot [semithick, turquoise]
table {%
1 0.803333342075348
2 0.836333274841309
3 0.871999979019165
4 0.885333299636841
5 0.886666595935822
6 0.908666670322418
7 0.905333340167999
8 0.898666620254517
9 0.904333353042603
10 0.913666665554047
11 0.912999927997589
12 0.917999923229218
};
\end{axis}

\end{tikzpicture}


==> nlp_exp/locality1.00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.438398in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.604147in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.735070in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.775701in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.924682in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.933066in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.014973in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.031097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.438398in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.533849in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.673155in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.723461in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.824071in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.845354in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.005944in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.926617in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.950479in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.998205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.439687in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.615756in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.682185in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.744099in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.815687in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.863413in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.911783in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.911138in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.967248in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.978857in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.014328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.427434in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.707337in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.038191in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.096881in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.120743in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.177498in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.154280in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.198781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.514500in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.769897in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.938226in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.994335in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.060119in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.118164in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.131063in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.196846in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.195556in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.210390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.902109in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.190397in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.223934in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.261985in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.283913in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.272304in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.267790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.902109in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.106555in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.170404in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.197491in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.258115in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.261985in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.251021in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.249731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.898884in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.044641in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.189752in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.256181in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.264565in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.260050in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.260050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.914363in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.118164in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.207810in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.214260in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.241347in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.236188in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.255536in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.245862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.942740in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.197491in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.212325in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.223289in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.245217in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.238767in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.265855in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.232318in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.249086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nlp_exp/locality1.00.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, tomato, dashed]
table {%
1 0.488999992609024
2 0.574666678905487
3 0.642333269119263
4 0.663333296775818
5 0.691999971866608
6 0.721333265304565
7 0.740333318710327
8 0.744666695594788
9 0.787000000476837
10 0.779999971389771
11 0.791333317756653
12 0.79533326625824
};
\addplot [semithick, orange, dashed]
table {%
1 0.488999992609024
2 0.538333296775818
3 0.610333323478699
4 0.636333346366882
5 0.688333332538605
6 0.699333310127258
7 0.721666634082794
8 0.732333302497864
9 0.782333314418793
10 0.741333246231079
11 0.753666639328003
12 0.778333306312561
};
\addplot [semithick, blue, dashed]
table {%
1 0.489666670560837
2 0.580666661262512
3 0.614999949932098
4 0.647000014781952
5 0.684000015258789
6 0.708666622638702
7 0.733666598796844
8 0.733333349227905
9 0.762333273887634
10 0.768333315849304
11 0.772999882698059
12 0.786666631698608
};
\addplot [semithick, purple, dashed]
table {%
1 0.483333319425583
2 0.628000020980835
3 0.73033332824707
4 0.765333294868469
5 0.799000024795532
6 0.829333364963531
7 0.832666635513306
8 0.841666638851166
9 0.871000051498413
10 0.873000025749207
11 0.859000027179718
12 0.881999969482422
};
\addplot [semithick, turquoise, dashed]
table {%
1 0.528333306312561
2 0.660333395004272
3 0.747333347797394
4 0.776333391666412
5 0.810333251953125
6 0.84033328294754
7 0.847000002861023
8 0.849999964237213
9 0.88099992275238
10 0.880333304405212
11 0.872999966144562
12 0.887999951839447
};
\addplot [semithick, tomato]
table {%
1 0.728666663169861
2 0.843333303928375
3 0.877666652202606
4 0.893999934196472
5 0.894999921321869
6 0.904333353042603
7 0.914666593074799
8 0.915333330631256
9 0.925999939441681
10 0.920000016689301
11 0.916999995708466
12 0.917666614055634
};
\addplot [semithick, orange]
table {%
1 0.728666663169861
2 0.83433336019516
3 0.867333292961121
4 0.884666621685028
5 0.881333291530609
6 0.895333290100098
7 0.907999932765961
8 0.912666618824005
9 0.916999995708466
10 0.914666593074799
11 0.908999979496002
12 0.908333361148834
};
\addplot [semithick, blue]
table {%
1 0.726999998092651
2 0.802333295345306
3 0.850000023841858
4 0.879666686058044
5 0.877333343029022
6 0.895666658878326
7 0.904999971389771
8 0.911666691303253
9 0.917333364486694
10 0.916000008583069
11 0.913666665554047
12 0.913666665554047
};
\addplot [semithick, purple]
table {%
1 0.73499995470047
2 0.840333342552185
3 0.8796666264534
4 0.886666655540466
5 0.88999992609024
6 0.895333290100098
7 0.904000043869019
8 0.901333272457123
9 0.916999936103821
10 0.911333322525024
11 0.898666620254517
12 0.906333267688751
};
\addplot [semithick, turquoise]
table {%
1 0.749666631221771
2 0.844333350658417
3 0.881333291530609
4 0.888333380222321
5 0.888999998569489
6 0.894666612148285
7 0.906000018119812
8 0.902666687965393
9 0.916666626930237
10 0.910333335399628
11 0.899333298206329
12 0.907999932765961
};
\end{axis}

\end{tikzpicture}


==> nlp_exp/locality10.00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570976in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570976in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759729in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759729in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948482in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948482in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137235in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325988in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325988in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514741in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514741in,y=0.273457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.459681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.411455in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.653162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.604937in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.846644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.798419in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.040126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.991901in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.233608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.185383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.427090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.378864in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.466130in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.598343in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.717011in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.865992in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.942095in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.977567in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.006589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.466130in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.578349in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.698308in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.738939in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.812462in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.824716in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.875021in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.862123in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.925327in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.935001in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.947255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.470645in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.617691in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.671865in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.741519in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{0.784730in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{0.876311in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{0.886630in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.986596in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{0.984016in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{0.999495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.458391in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.737004in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.885985in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.953704in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.051735in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.093656in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.131063in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.112359in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.173629in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.165244in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.171049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.560291in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{0.798274in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.075598in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.114294in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.142671in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.129128in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.179433in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.182658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.965313in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.151056in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.174273in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.198136in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.237478in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.236833in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.232963in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.255536in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.265855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.965313in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.158795in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.228448in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.232318in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.230383in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.237478in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.245217in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.260695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.960153in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.192332in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.240702in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.234253in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.242637in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.252311in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.264565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.964668in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.173629in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.190397in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.225869in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.221354in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.218129in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.229738in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.265210in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.239412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{1.141957in}{1.056411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476599in}{0.993045in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{0.665352in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{1.191687in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{0.948482in}{1.233608in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.227803in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.241347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.427090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nlp_exp/locality10.00.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
xtick={2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [semithick, tomato, dashed]
table {%
1 0.503333330154419
2 0.571666657924652
3 0.633000016212463
4 0.654333293437958
5 0.711333274841309
6 0.709999978542328
7 0.752666592597961
8 0.749333322048187
9 0.770666658878326
10 0.767666637897491
11 0.775999963283539
12 0.782666623592377
};
\addplot [semithick, orange, dashed]
table {%
1 0.503333330154419
2 0.561333358287811
3 0.623333334922791
4 0.644333243370056
5 0.682333290576935
6 0.688666641712189
7 0.714666604995728
8 0.708000004291534
9 0.740666687488556
10 0.745666563510895
11 0.762000024318695
12 0.751999974250793
};
\addplot [semithick, blue, dashed]
table {%
1 0.505666673183441
2 0.581666648387909
3 0.609666585922241
4 0.645666718482971
5 0.667999982833862
6 0.715333342552185
7 0.720666646957397
8 0.731000006198883
9 0.772333264350891
10 0.776666581630707
11 0.77099996805191
12 0.778999984264374
};
\addplot [semithick, purple, dashed]
table {%
1 0.499333322048187
2 0.643333315849304
3 0.720333278179169
4 0.755333304405212
5 0.805999994277954
6 0.827666640281677
7 0.847000002861023
8 0.83733332157135
9 0.869000017642975
10 0.864666640758514
11 0.875
12 0.867666602134705
};
\addplot [semithick, turquoise, dashed]
table {%
1 0.551999986171722
2 0.675000011920929
3 0.732333242893219
4 0.771999955177307
5 0.818333387374878
6 0.838333308696747
7 0.852999985218048
8 0.845999956130981
9 0.871999979019165
10 0.871333301067352
11 0.875
12 0.873666644096375
};
\addplot [semithick, tomato]
table {%
1 0.761333346366882
2 0.857333302497864
3 0.869333267211914
4 0.881666600704193
5 0.905333280563354
6 0.90200001001358
7 0.901666641235352
8 0.899666607379913
9 0.905333340167999
10 0.91733330488205
11 0.91133326292038
12 0.916666626930237
};
\addplot [semithick, orange]
table {%
1 0.761333346366882
2 0.852666676044464
3 0.861333250999451
4 0.8796666264534
5 0.897333264350891
6 0.899333298206329
7 0.898333311080933
8 0.895666658878326
9 0.90200001001358
10 0.912999987602234
11 0.905999958515167
12 0.913999915122986
};
\addplot [semithick, blue]
table {%
1 0.758666634559631
2 0.843999981880188
3 0.863666653633118
4 0.878666698932648
5 0.90366667509079
6 0.900333285331726
7 0.901000022888184
8 0.898666620254517
9 0.904666662216187
10 0.916999936103821
11 0.90966659784317
12 0.916000008583069
};
\addplot [semithick, purple]
table {%
1 0.760999977588654
2 0.849999964237213
3 0.869000017642975
4 0.877666652202606
5 0.898666620254517
6 0.89599996805191
7 0.893666625022888
8 0.891999959945679
9 0.897999942302704
10 0.916333258152008
11 0.904999971389771
12 0.902999937534332
};
\addplot [semithick, turquoise]
table {%
1 0.775666654109955
2 0.852333307266235
3 0.872999966144562
4 0.878333270549774
5 0.902333319187164
6 0.899999976158142
7 0.897000014781952
8 0.895333290100098
9 0.898666679859161
10 0.915333330631256
11 0.904999971389771
12 0.903999984264374
};
\end{axis}

\end{tikzpicture}


==> nlp_exp/locality_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409108in}{1.205380in}}%
\pgfpathlineto{\pgfqpoint{0.686885in}{1.205380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797996in,y=1.156768in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1NN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409108in}{1.011707in}}%
\pgfpathlineto{\pgfqpoint{0.686885in}{1.011707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797996in,y=0.963096in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MAD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409108in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{0.686885in}{0.818034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797996in,y=0.769423in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MBL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409108in}{0.624361in}}%
\pgfpathlineto{\pgfqpoint{0.686885in}{0.624361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797996in,y=0.575750in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MBL-QP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409108in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{0.686885in}{0.430688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797996in,y=0.382077in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> supplement_figs/loc=0.00_1NN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.58291220664978)
--(axis cs:1,0.374421149492264)
--(axis cs:2,0.459942579269409)
--(axis cs:3,0.517853677272797)
--(axis cs:4,0.564822614192963)
--(axis cs:5,0.62429141998291)
--(axis cs:6,0.640712440013885)
--(axis cs:7,0.657915949821472)
--(axis cs:8,0.677870512008667)
--(axis cs:9,0.676897585391998)
--(axis cs:10,0.727581024169922)
--(axis cs:11,0.726224184036255)
--(axis cs:12,0.704879343509674)
--(axis cs:12,0.859120547771454)
--(axis cs:12,0.859120547771454)
--(axis cs:11,0.839109063148499)
--(axis cs:10,0.837085604667664)
--(axis cs:9,0.861769020557404)
--(axis cs:8,0.853462815284729)
--(axis cs:7,0.801417350769043)
--(axis cs:6,0.781287610530853)
--(axis cs:5,0.816375017166138)
--(axis cs:4,0.723843991756439)
--(axis cs:3,0.727479517459869)
--(axis cs:2,0.640057444572449)
--(axis cs:1,0.58291220664978)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.800351560115814)
--(axis cs:1,0.695648372173309)
--(axis cs:2,0.63706511259079)
--(axis cs:3,0.532669425010681)
--(axis cs:4,0.538745045661926)
--(axis cs:5,0.677102863788605)
--(axis cs:6,0.711091101169586)
--(axis cs:7,0.725179851055145)
--(axis cs:8,0.696245133876801)
--(axis cs:9,0.735746741294861)
--(axis cs:10,0.750917255878448)
--(axis cs:11,0.742152631282806)
--(axis cs:12,0.736867964267731)
--(axis cs:12,0.869132101535797)
--(axis cs:12,0.869132101535797)
--(axis cs:11,0.874514043331146)
--(axis cs:10,0.889082610607147)
--(axis cs:9,0.866919994354248)
--(axis cs:8,0.829754769802094)
--(axis cs:7,0.84882003068924)
--(axis cs:6,0.84424215555191)
--(axis cs:5,0.828230440616608)
--(axis cs:4,0.795254826545715)
--(axis cs:3,0.777997255325317)
--(axis cs:2,0.813601434230804)
--(axis cs:1,0.800351560115814)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.478666663169861
2 0.550000011920929
3 0.622666597366333
4 0.644333302974701
5 0.720333218574524
6 0.711000025272369
7 0.729666650295258
8 0.765666663646698
9 0.769333302974701
10 0.782333314418793
11 0.782666623592377
12 0.781999945640564
};
\addplot [semithick, turquoise]
table {%
1 0.747999966144562
2 0.725333273410797
3 0.655333340167999
4 0.666999936103821
5 0.752666652202606
6 0.777666628360748
7 0.786999940872192
8 0.762999951839447
9 0.801333367824554
10 0.819999933242798
11 0.808333337306976
12 0.803000032901764
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=0.00_Max_Coordinate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.616502702236176)
--(axis cs:1,0.412830650806427)
--(axis cs:2,0.544624209403992)
--(axis cs:3,0.651429116725922)
--(axis cs:4,0.702774286270142)
--(axis cs:5,0.742274582386017)
--(axis cs:6,0.775187313556671)
--(axis cs:7,0.805536210536957)
--(axis cs:8,0.828650772571564)
--(axis cs:9,0.806280016899109)
--(axis cs:10,0.831059277057648)
--(axis cs:11,0.848634958267212)
--(axis cs:12,0.81838321685791)
--(axis cs:12,0.942283391952515)
--(axis cs:12,0.942283391952515)
--(axis cs:11,0.921365022659302)
--(axis cs:10,0.918274223804474)
--(axis cs:9,0.908386588096619)
--(axis cs:8,0.916015803813934)
--(axis cs:7,0.891797006130219)
--(axis cs:6,0.912812530994415)
--(axis cs:5,0.8970587849617)
--(axis cs:4,0.845225691795349)
--(axis cs:3,0.813904225826263)
--(axis cs:2,0.735375881195068)
--(axis cs:1,0.616502702236176)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.833194553852081)
--(axis cs:1,0.720138728618622)
--(axis cs:2,0.776787281036377)
--(axis cs:3,0.787087619304657)
--(axis cs:4,0.829464077949524)
--(axis cs:5,0.851962685585022)
--(axis cs:6,0.859021723270416)
--(axis cs:7,0.855210602283478)
--(axis cs:8,0.849851429462433)
--(axis cs:9,0.863644778728485)
--(axis cs:10,0.89036637544632)
--(axis cs:11,0.866906344890594)
--(axis cs:12,0.871472895145416)
--(axis cs:12,0.928527057170868)
--(axis cs:12,0.928527057170868)
--(axis cs:11,0.931093633174896)
--(axis cs:10,0.948966920375824)
--(axis cs:9,0.927688539028168)
--(axis cs:8,0.934815227985382)
--(axis cs:7,0.934122741222382)
--(axis cs:6,0.937644898891449)
--(axis cs:5,0.928703784942627)
--(axis cs:4,0.918535947799683)
--(axis cs:3,0.919579207897186)
--(axis cs:2,0.894546031951904)
--(axis cs:1,0.833194553852081)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.514666676521301
2 0.64000004529953
3 0.732666671276093
4 0.773999989032745
5 0.819666683673859
6 0.843999922275543
7 0.848666608333588
8 0.872333288192749
9 0.857333302497864
10 0.874666750431061
11 0.884999990463257
12 0.880333304405212
};
\addplot [semithick, turquoise]
table {%
1 0.776666641235352
2 0.835666656494141
3 0.853333413600922
4 0.874000012874603
5 0.890333235263824
6 0.898333311080933
7 0.89466667175293
8 0.892333328723907
9 0.895666658878326
10 0.919666647911072
11 0.898999989032745
12 0.899999976158142
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=0.00_Mean_Avg._Dist..tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.58291220664978)
--(axis cs:1,0.374421149492264)
--(axis cs:2,0.405683279037476)
--(axis cs:3,0.483143210411072)
--(axis cs:4,0.505350470542908)
--(axis cs:5,0.579890310764313)
--(axis cs:6,0.590386629104614)
--(axis cs:7,0.590711712837219)
--(axis cs:8,0.618554532527924)
--(axis cs:9,0.59826672077179)
--(axis cs:10,0.641279458999634)
--(axis cs:11,0.627573490142822)
--(axis cs:12,0.591223180294037)
--(axis cs:12,0.9007768034935)
--(axis cs:12,0.9007768034935)
--(axis cs:11,0.864426374435425)
--(axis cs:10,0.873387217521667)
--(axis cs:9,0.83573317527771)
--(axis cs:8,0.850112020969391)
--(axis cs:7,0.855955004692078)
--(axis cs:6,0.819613218307495)
--(axis cs:5,0.827442944049835)
--(axis cs:4,0.795982718467712)
--(axis cs:3,0.728856801986694)
--(axis cs:2,0.650316715240479)
--(axis cs:1,0.58291220664978)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.800351560115814)
--(axis cs:1,0.695648372173309)
--(axis cs:2,0.572126507759094)
--(axis cs:3,0.597738265991211)
--(axis cs:4,0.582981765270233)
--(axis cs:5,0.676254570484161)
--(axis cs:6,0.733651638031006)
--(axis cs:7,0.731613278388977)
--(axis cs:8,0.705707252025604)
--(axis cs:9,0.747487783432007)
--(axis cs:10,0.797791361808777)
--(axis cs:11,0.743303656578064)
--(axis cs:12,0.807408511638641)
--(axis cs:12,0.903924882411957)
--(axis cs:12,0.903924882411957)
--(axis cs:11,0.922029733657837)
--(axis cs:10,0.934208631515503)
--(axis cs:9,0.933845520019531)
--(axis cs:8,0.930292665958405)
--(axis cs:7,0.895053267478943)
--(axis cs:6,0.911681771278381)
--(axis cs:5,0.887745201587677)
--(axis cs:4,0.84968489408493)
--(axis cs:3,0.836928486824036)
--(axis cs:2,0.803206920623779)
--(axis cs:1,0.800351560115814)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.478666663169861
2 0.527999997138977
3 0.606000006198883
4 0.65066659450531
5 0.703666627407074
6 0.704999923706055
7 0.723333358764648
8 0.734333276748657
9 0.71699994802475
10 0.757333338260651
11 0.745999932289124
12 0.745999991893768
};
\addplot [semithick, turquoise]
table {%
1 0.747999966144562
2 0.687666714191437
3 0.717333376407623
4 0.716333329677582
5 0.781999886035919
6 0.822666704654694
7 0.81333327293396
8 0.817999958992004
9 0.840666651725769
10 0.86599999666214
11 0.83266669511795
12 0.855666697025299
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=0.00_Min_BC_Loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.583605766296387)
--(axis cs:1,0.375727564096451)
--(axis cs:2,0.45609176158905)
--(axis cs:3,0.53879326581955)
--(axis cs:4,0.581667959690094)
--(axis cs:5,0.619753837585449)
--(axis cs:6,0.631024539470673)
--(axis cs:7,0.650810539722443)
--(axis cs:8,0.682497799396515)
--(axis cs:9,0.69917094707489)
--(axis cs:10,0.717126905918121)
--(axis cs:11,0.710252106189728)
--(axis cs:12,0.728151142597198)
--(axis cs:12,0.840515434741974)
--(axis cs:12,0.840515434741974)
--(axis cs:11,0.846414625644684)
--(axis cs:10,0.823539674282074)
--(axis cs:9,0.814162254333496)
--(axis cs:8,0.822835624217987)
--(axis cs:7,0.79118937253952)
--(axis cs:6,0.7629753947258)
--(axis cs:5,0.739579439163208)
--(axis cs:4,0.728331983089447)
--(axis cs:3,0.690540134906769)
--(axis cs:2,0.667908191680908)
--(axis cs:1,0.583605766296387)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.801459610462189)
--(axis cs:1,0.694540321826935)
--(axis cs:2,0.699473202228546)
--(axis cs:3,0.690157949924469)
--(axis cs:4,0.769448220729828)
--(axis cs:5,0.800836801528931)
--(axis cs:6,0.818737089633942)
--(axis cs:7,0.826474368572235)
--(axis cs:8,0.841459572315216)
--(axis cs:9,0.841544926166534)
--(axis cs:10,0.852228403091431)
--(axis cs:11,0.84450775384903)
--(axis cs:12,0.834261894226074)
--(axis cs:12,0.917738080024719)
--(axis cs:12,0.917738080024719)
--(axis cs:11,0.930158793926239)
--(axis cs:10,0.930438280105591)
--(axis cs:9,0.911121666431427)
--(axis cs:8,0.915873825550079)
--(axis cs:7,0.898859083652496)
--(axis cs:6,0.913929522037506)
--(axis cs:5,0.883829712867737)
--(axis cs:4,0.872551739215851)
--(axis cs:3,0.821842014789581)
--(axis cs:2,0.841860115528107)
--(axis cs:1,0.801459610462189)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.479666650295258
2 0.561999976634979
3 0.614666700363159
4 0.654999971389771
5 0.679666638374329
6 0.696999967098236
7 0.720999956130981
8 0.752666711807251
9 0.756666600704193
10 0.770333290100098
11 0.778333365917206
12 0.784333288669586
};
\addplot [semithick, turquoise]
table {%
1 0.747999966144562
2 0.770666658878326
3 0.755999982357025
4 0.820999979972839
5 0.842333257198334
6 0.866333305835724
7 0.862666726112366
8 0.878666698932648
9 0.876333296298981
10 0.891333341598511
11 0.887333273887634
12 0.875999987125397
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=0.00_Min_BC_Loss_QP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.580415546894073)
--(axis cs:1,0.356917798519135)
--(axis cs:2,0.520641028881073)
--(axis cs:3,0.631459772586823)
--(axis cs:4,0.677330672740936)
--(axis cs:5,0.73184734582901)
--(axis cs:6,0.759046733379364)
--(axis cs:7,0.787936806678772)
--(axis cs:8,0.811010360717773)
--(axis cs:9,0.796892464160919)
--(axis cs:10,0.819484770298004)
--(axis cs:11,0.842760503292084)
--(axis cs:12,0.809294879436493)
--(axis cs:12,0.93403834104538)
--(axis cs:12,0.93403834104538)
--(axis cs:11,0.925239384174347)
--(axis cs:10,0.917848408222198)
--(axis cs:9,0.907774031162262)
--(axis cs:8,0.91098964214325)
--(axis cs:7,0.882730007171631)
--(axis cs:6,0.89361971616745)
--(axis cs:5,0.880819261074066)
--(axis cs:4,0.827336013317108)
--(axis cs:3,0.805873692035675)
--(axis cs:2,0.700025618076324)
--(axis cs:1,0.580415546894073)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.818545579910278)
--(axis cs:1,0.701454401016235)
--(axis cs:2,0.766925692558289)
--(axis cs:3,0.761907994747162)
--(axis cs:4,0.824082434177399)
--(axis cs:5,0.834993004798889)
--(axis cs:6,0.858654379844666)
--(axis cs:7,0.853676319122314)
--(axis cs:8,0.84598034620285)
--(axis cs:9,0.85816478729248)
--(axis cs:10,0.889424622058868)
--(axis cs:11,0.861332058906555)
--(axis cs:12,0.869149923324585)
--(axis cs:12,0.93084990978241)
--(axis cs:12,0.93084990978241)
--(axis cs:11,0.933334589004517)
--(axis cs:10,0.946575343608856)
--(axis cs:9,0.930501818656921)
--(axis cs:8,0.932019650936127)
--(axis cs:7,0.934990286827087)
--(axis cs:6,0.936678886413574)
--(axis cs:5,0.929006934165955)
--(axis cs:4,0.918584167957306)
--(axis cs:3,0.908758461475372)
--(axis cs:2,0.890407681465149)
--(axis cs:1,0.818545579910278)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.468666672706604
2 0.610333323478699
3 0.718666732311249
4 0.752333343029022
5 0.806333303451538
6 0.826333224773407
7 0.835333406925201
8 0.861000001430511
9 0.852333247661591
10 0.868666589260101
11 0.883999943733215
12 0.871666610240936
};
\addplot [semithick, turquoise]
table {%
1 0.759999990463257
2 0.828666687011719
3 0.835333228111267
4 0.871333301067352
5 0.881999969482422
6 0.89766663312912
7 0.894333302974701
8 0.888999998569489
9 0.894333302974701
10 0.917999982833862
11 0.897333323955536
12 0.899999916553497
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=0.01_1NN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.549573183059692)
--(axis cs:1,0.367093503475189)
--(axis cs:2,0.472121477127075)
--(axis cs:3,0.580733418464661)
--(axis cs:4,0.618957102298737)
--(axis cs:5,0.599894821643829)
--(axis cs:6,0.652413606643677)
--(axis cs:7,0.673988044261932)
--(axis cs:8,0.715086758136749)
--(axis cs:9,0.701212465763092)
--(axis cs:10,0.70372611284256)
--(axis cs:11,0.714458405971527)
--(axis cs:12,0.749872207641602)
--(axis cs:12,0.872794508934021)
--(axis cs:12,0.872794508934021)
--(axis cs:11,0.854874908924103)
--(axis cs:10,0.8356072306633)
--(axis cs:9,0.858120858669281)
--(axis cs:8,0.827579915523529)
--(axis cs:7,0.805345237255096)
--(axis cs:6,0.770919680595398)
--(axis cs:5,0.790771782398224)
--(axis cs:4,0.775042831897736)
--(axis cs:3,0.72926652431488)
--(axis cs:2,0.693211793899536)
--(axis cs:1,0.549573183059692)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.827340304851532)
--(axis cs:1,0.725993096828461)
--(axis cs:2,0.672649323940277)
--(axis cs:3,0.601353943347931)
--(axis cs:4,0.645697474479675)
--(axis cs:5,0.709420084953308)
--(axis cs:6,0.762795984745026)
--(axis cs:7,0.762249052524567)
--(axis cs:8,0.752879917621613)
--(axis cs:9,0.810080587863922)
--(axis cs:10,0.800444066524506)
--(axis cs:11,0.793050944805145)
--(axis cs:12,0.796548008918762)
--(axis cs:12,0.892785310745239)
--(axis cs:12,0.892785310745239)
--(axis cs:11,0.894282400608063)
--(axis cs:10,0.883555948734283)
--(axis cs:9,0.876586139202118)
--(axis cs:8,0.881120026111603)
--(axis cs:7,0.890417397022247)
--(axis cs:6,0.863870680332184)
--(axis cs:5,0.855913162231445)
--(axis cs:4,0.820302486419678)
--(axis cs:3,0.80197936296463)
--(axis cs:2,0.835350692272186)
--(axis cs:1,0.827340304851532)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.458333343267441
2 0.582666635513306
3 0.654999971389771
4 0.696999967098236
5 0.695333302021027
6 0.711666643619537
7 0.739666640758514
8 0.771333336830139
9 0.779666662216187
10 0.76966667175293
11 0.784666657447815
12 0.811333358287811
};
\addplot [semithick, turquoise]
table {%
1 0.776666700839996
2 0.754000008106232
3 0.701666653156281
4 0.732999980449677
5 0.782666623592377
6 0.813333332538605
7 0.826333224773407
8 0.816999971866608
9 0.84333336353302
10 0.842000007629395
11 0.843666672706604
12 0.844666659832001
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=0.01_Max_Coordinate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.594507932662964)
--(axis cs:1,0.424158722162247)
--(axis cs:2,0.569856464862823)
--(axis cs:3,0.670822858810425)
--(axis cs:4,0.729979991912842)
--(axis cs:5,0.767749726772308)
--(axis cs:6,0.775054812431335)
--(axis cs:7,0.803995668888092)
--(axis cs:8,0.832435607910156)
--(axis cs:9,0.813461244106293)
--(axis cs:10,0.838353395462036)
--(axis cs:11,0.851573348045349)
--(axis cs:12,0.84894734621048)
--(axis cs:12,0.939719259738922)
--(axis cs:12,0.939719259738922)
--(axis cs:11,0.93175995349884)
--(axis cs:10,0.920979857444763)
--(axis cs:9,0.913871943950653)
--(axis cs:8,0.903564453125)
--(axis cs:7,0.911337673664093)
--(axis cs:6,0.897611856460571)
--(axis cs:5,0.881583631038666)
--(axis cs:4,0.859353303909302)
--(axis cs:3,0.800510406494141)
--(axis cs:2,0.772143423557281)
--(axis cs:1,0.594507932662964)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.849661350250244)
--(axis cs:1,0.752338528633118)
--(axis cs:2,0.785867094993591)
--(axis cs:3,0.813634753227234)
--(axis cs:4,0.824339091777802)
--(axis cs:5,0.842099547386169)
--(axis cs:6,0.876379132270813)
--(axis cs:7,0.861315846443176)
--(axis cs:8,0.866424679756165)
--(axis cs:9,0.878027200698853)
--(axis cs:10,0.871579527854919)
--(axis cs:11,0.877849280834198)
--(axis cs:12,0.873485565185547)
--(axis cs:12,0.943181157112122)
--(axis cs:12,0.943181157112122)
--(axis cs:11,0.944150626659393)
--(axis cs:10,0.934420347213745)
--(axis cs:9,0.945306062698364)
--(axis cs:8,0.930908441543579)
--(axis cs:7,0.940684080123901)
--(axis cs:6,0.938287496566772)
--(axis cs:5,0.927233695983887)
--(axis cs:4,0.923660933971405)
--(axis cs:3,0.902365207672119)
--(axis cs:2,0.892132878303528)
--(axis cs:1,0.849661350250244)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.509333312511444
2 0.670999944210052
3 0.735666632652283
4 0.794666647911072
5 0.824666678905487
6 0.836333334445953
7 0.857666671276093
8 0.868000030517578
9 0.863666594028473
10 0.8796666264534
11 0.891666650772095
12 0.894333302974701
};
\addplot [semithick, turquoise]
table {%
1 0.800999939441681
2 0.83899998664856
3 0.857999980449677
4 0.874000012874603
5 0.884666621685028
6 0.907333314418793
7 0.900999963283539
8 0.898666560649872
9 0.911666631698608
10 0.902999937534332
11 0.910999953746796
12 0.908333361148834
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=0.01_Mean_Avg._Dist..tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.549573183059692)
--(axis cs:1,0.367093503475189)
--(axis cs:2,0.439093708992004)
--(axis cs:3,0.490245014429092)
--(axis cs:4,0.57039749622345)
--(axis cs:5,0.553884088993073)
--(axis cs:6,0.62107926607132)
--(axis cs:7,0.612703263759613)
--(axis cs:8,0.628271758556366)
--(axis cs:9,0.61604905128479)
--(axis cs:10,0.59846043586731)
--(axis cs:11,0.648560643196106)
--(axis cs:12,0.634753346443176)
--(axis cs:12,0.884580016136169)
--(axis cs:12,0.884580016136169)
--(axis cs:11,0.892772674560547)
--(axis cs:10,0.866206169128418)
--(axis cs:9,0.858617663383484)
--(axis cs:8,0.883728086948395)
--(axis cs:7,0.850630104541779)
--(axis cs:6,0.822254002094269)
--(axis cs:5,0.816115915775299)
--(axis cs:4,0.774269223213196)
--(axis cs:3,0.739754855632782)
--(axis cs:2,0.686906218528748)
--(axis cs:1,0.549573183059692)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.827340304851532)
--(axis cs:1,0.725993096828461)
--(axis cs:2,0.550237536430359)
--(axis cs:3,0.600669503211975)
--(axis cs:4,0.579795122146606)
--(axis cs:5,0.751569986343384)
--(axis cs:6,0.756682097911835)
--(axis cs:7,0.75023627281189)
--(axis cs:8,0.806488394737244)
--(axis cs:9,0.835254967212677)
--(axis cs:10,0.822834253311157)
--(axis cs:11,0.821646928787231)
--(axis cs:12,0.824007630348206)
--(axis cs:12,0.942659020423889)
--(axis cs:12,0.942659020423889)
--(axis cs:11,0.928353071212769)
--(axis cs:10,0.92516565322876)
--(axis cs:9,0.921411693096161)
--(axis cs:8,0.921511650085449)
--(axis cs:7,0.948430418968201)
--(axis cs:6,0.947318017482758)
--(axis cs:5,0.90109646320343)
--(axis cs:4,0.85487163066864)
--(axis cs:3,0.865330576896667)
--(axis cs:2,0.815095782279968)
--(axis cs:1,0.827340304851532)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.458333343267441
2 0.562999963760376
3 0.614999949932098
4 0.672333359718323
5 0.685000002384186
6 0.721666634082794
7 0.731666684150696
8 0.75599992275238
9 0.737333357334137
10 0.732333302497864
11 0.770666658878326
12 0.759666681289673
};
\addplot [semithick, turquoise]
table {%
1 0.776666700839996
2 0.682666659355164
3 0.733000040054321
4 0.717333376407623
5 0.826333224773407
6 0.852000057697296
7 0.849333345890045
8 0.864000022411346
9 0.878333330154419
10 0.873999953269958
11 0.875
12 0.883333325386047
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=0.01_Min_BC_Loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.548968017101288)
--(axis cs:1,0.36436527967453)
--(axis cs:2,0.542585611343384)
--(axis cs:3,0.487398833036423)
--(axis cs:4,0.581330180168152)
--(axis cs:5,0.657583117485046)
--(axis cs:6,0.63760906457901)
--(axis cs:7,0.691572308540344)
--(axis cs:8,0.685466051101685)
--(axis cs:9,0.701325535774231)
--(axis cs:10,0.695379674434662)
--(axis cs:11,0.739666819572449)
--(axis cs:12,0.728006899356842)
--(axis cs:12,0.827993094921112)
--(axis cs:12,0.827993094921112)
--(axis cs:11,0.822999715805054)
--(axis cs:10,0.839953601360321)
--(axis cs:9,0.820674300193787)
--(axis cs:8,0.811200618743896)
--(axis cs:7,0.808427691459656)
--(axis cs:6,0.788390934467316)
--(axis cs:5,0.755750179290771)
--(axis cs:4,0.758003115653992)
--(axis cs:3,0.721267819404602)
--(axis cs:2,0.698081135749817)
--(axis cs:1,0.548968017101288)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.826213359832764)
--(axis cs:1,0.725786685943604)
--(axis cs:2,0.708504557609558)
--(axis cs:3,0.674291789531708)
--(axis cs:4,0.742612302303314)
--(axis cs:5,0.789649307727814)
--(axis cs:6,0.823868453502655)
--(axis cs:7,0.818576455116272)
--(axis cs:8,0.840205371379852)
--(axis cs:9,0.839496672153473)
--(axis cs:10,0.845072388648987)
--(axis cs:11,0.877592742443085)
--(axis cs:12,0.864948272705078)
--(axis cs:12,0.93105161190033)
--(axis cs:12,0.93105161190033)
--(axis cs:11,0.931073844432831)
--(axis cs:10,0.920261025428772)
--(axis cs:9,0.913836658000946)
--(axis cs:8,0.907794415950775)
--(axis cs:7,0.907423496246338)
--(axis cs:6,0.910798251628876)
--(axis cs:5,0.892350733280182)
--(axis cs:4,0.861387670040131)
--(axis cs:3,0.817041456699371)
--(axis cs:2,0.836828827857971)
--(axis cs:1,0.826213359832764)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.456666648387909
2 0.6203333735466
3 0.604333341121674
4 0.669666647911072
5 0.706666648387909
6 0.712999999523163
7 0.75
8 0.748333334922791
9 0.760999917984009
10 0.767666637897491
11 0.781333267688751
12 0.777999997138977
};
\addplot [semithick, turquoise]
table {%
1 0.776000022888184
2 0.772666692733765
3 0.74566662311554
4 0.801999986171722
5 0.841000020503998
6 0.867333352565765
7 0.862999975681305
8 0.873999893665314
9 0.876666665077209
10 0.882666707038879
11 0.904333293437958
12 0.897999942302704
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=0.01_Min_BC_Loss_QP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.532459318637848)
--(axis cs:1,0.37554070353508)
--(axis cs:2,0.547737538814545)
--(axis cs:3,0.631137430667877)
--(axis cs:4,0.712519288063049)
--(axis cs:5,0.753865301609039)
--(axis cs:6,0.767328143119812)
--(axis cs:7,0.793547809123993)
--(axis cs:8,0.820107698440552)
--(axis cs:9,0.804605424404144)
--(axis cs:10,0.832753896713257)
--(axis cs:11,0.848545134067535)
--(axis cs:12,0.841415822505951)
--(axis cs:12,0.937250912189484)
--(axis cs:12,0.937250912189484)
--(axis cs:11,0.933454811573029)
--(axis cs:10,0.915912747383118)
--(axis cs:9,0.900727927684784)
--(axis cs:8,0.894558906555176)
--(axis cs:7,0.901785552501678)
--(axis cs:6,0.892005205154419)
--(axis cs:5,0.870801270008087)
--(axis cs:4,0.857480645179749)
--(axis cs:3,0.796862542629242)
--(axis cs:2,0.751595675945282)
--(axis cs:1,0.532459318637848)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.83703076839447)
--(axis cs:1,0.734969258308411)
--(axis cs:2,0.772915184497833)
--(axis cs:3,0.802098214626312)
--(axis cs:4,0.818375468254089)
--(axis cs:5,0.837238729000092)
--(axis cs:6,0.864977657794952)
--(axis cs:7,0.858439922332764)
--(axis cs:8,0.858513236045837)
--(axis cs:9,0.872456014156342)
--(axis cs:10,0.864767968654633)
--(axis cs:11,0.877734899520874)
--(axis cs:12,0.871011853218079)
--(axis cs:12,0.942321419715881)
--(axis cs:12,0.942321419715881)
--(axis cs:11,0.947598457336426)
--(axis cs:10,0.937231957912445)
--(axis cs:9,0.938210666179657)
--(axis cs:8,0.929486751556396)
--(axis cs:7,0.942226767539978)
--(axis cs:6,0.934355795383453)
--(axis cs:5,0.92142790555954)
--(axis cs:4,0.918957710266113)
--(axis cs:3,0.905901730060577)
--(axis cs:2,0.881084859371185)
--(axis cs:1,0.83703076839447)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.453999996185303
2 0.649666607379913
3 0.71399998664856
4 0.784999966621399
5 0.812333285808563
6 0.829666674137115
7 0.847666680812836
8 0.857333302497864
9 0.852666676044464
10 0.874333322048187
11 0.890999972820282
12 0.889333367347717
};
\addplot [semithick, turquoise]
table {%
1 0.78600001335144
2 0.827000021934509
3 0.853999972343445
4 0.868666589260101
5 0.879333317279816
6 0.899666726589203
7 0.900333344936371
8 0.893999993801117
9 0.905333340167999
10 0.900999963283539
11 0.91266667842865
12 0.90666663646698
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=0.10_1NN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.588031470775604)
--(axis cs:1,0.351301848888397)
--(axis cs:2,0.490501195192337)
--(axis cs:3,0.549370408058167)
--(axis cs:4,0.569936037063599)
--(axis cs:5,0.581674456596375)
--(axis cs:6,0.635360836982727)
--(axis cs:7,0.639318823814392)
--(axis cs:8,0.659452319145203)
--(axis cs:9,0.724833488464355)
--(axis cs:10,0.730629503726959)
--(axis cs:11,0.681103229522705)
--(axis cs:12,0.705076992511749)
--(axis cs:12,0.868923008441925)
--(axis cs:12,0.868923008441925)
--(axis cs:11,0.849563479423523)
--(axis cs:10,0.86270397901535)
--(axis cs:9,0.8458331823349)
--(axis cs:8,0.823881030082703)
--(axis cs:7,0.792681097984314)
--(axis cs:6,0.807305812835693)
--(axis cs:5,0.774325609207153)
--(axis cs:4,0.766064047813416)
--(axis cs:3,0.725296139717102)
--(axis cs:2,0.66483211517334)
--(axis cs:1,0.588031470775604)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.864098131656647)
--(axis cs:1,0.718568623065948)
--(axis cs:2,0.699775218963623)
--(axis cs:3,0.745326638221741)
--(axis cs:4,0.816575586795807)
--(axis cs:5,0.845248758792877)
--(axis cs:6,0.852923691272736)
--(axis cs:7,0.874210000038147)
--(axis cs:8,0.862980663776398)
--(axis cs:9,0.875914990901947)
--(axis cs:10,0.893064796924591)
--(axis cs:11,0.882419288158417)
--(axis cs:12,0.89931333065033)
--(axis cs:12,0.954686641693115)
--(axis cs:12,0.954686641693115)
--(axis cs:11,0.946247398853302)
--(axis cs:10,0.950935065746307)
--(axis cs:9,0.942751586437225)
--(axis cs:8,0.938352525234222)
--(axis cs:7,0.930456638336182)
--(axis cs:6,0.923076212406158)
--(axis cs:5,0.915417730808258)
--(axis cs:4,0.890757739543915)
--(axis cs:3,0.87200665473938)
--(axis cs:2,0.85955810546875)
--(axis cs:1,0.864098131656647)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.469666659832001
2 0.577666640281677
3 0.637333273887634
4 0.668000042438507
5 0.678000032901764
6 0.72133332490921
7 0.715999960899353
8 0.741666674613953
9 0.785333335399628
10 0.796666741371155
11 0.765333354473114
12 0.787000000476837
};
\addplot [semithick, turquoise]
table {%
1 0.791333377361298
2 0.779666662216187
3 0.80866664648056
4 0.853666663169861
5 0.880333244800568
6 0.887999951839447
7 0.902333319187164
8 0.90066659450531
9 0.909333288669586
10 0.921999931335449
11 0.914333343505859
12 0.926999986171722
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=0.10_Max_Coordinate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.64172375202179)
--(axis cs:1,0.402276128530502)
--(axis cs:2,0.632481396198273)
--(axis cs:3,0.64881032705307)
--(axis cs:4,0.713337361812592)
--(axis cs:5,0.714478850364685)
--(axis cs:6,0.786427974700928)
--(axis cs:7,0.779492139816284)
--(axis cs:8,0.804700911045074)
--(axis cs:9,0.826885581016541)
--(axis cs:10,0.851402878761292)
--(axis cs:11,0.824831068515778)
--(axis cs:12,0.837973952293396)
--(axis cs:12,0.928692698478699)
--(axis cs:12,0.928692698478699)
--(axis cs:11,0.914502203464508)
--(axis cs:10,0.930597066879272)
--(axis cs:9,0.914447665214539)
--(axis cs:8,0.911965787410736)
--(axis cs:7,0.893174529075623)
--(axis cs:6,0.88890528678894)
--(axis cs:5,0.860854268074036)
--(axis cs:4,0.861329257488251)
--(axis cs:3,0.827856361865997)
--(axis cs:2,0.744851887226105)
--(axis cs:1,0.64172375202179)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.876363039016724)
--(axis cs:1,0.730303645133972)
--(axis cs:2,0.782418668270111)
--(axis cs:3,0.82986718416214)
--(axis cs:4,0.845615923404694)
--(axis cs:5,0.848219752311707)
--(axis cs:6,0.874553918838501)
--(axis cs:7,0.873630702495575)
--(axis cs:8,0.863459527492523)
--(axis cs:9,0.86845201253891)
--(axis cs:10,0.887871265411377)
--(axis cs:11,0.878643751144409)
--(axis cs:12,0.882923662662506)
--(axis cs:12,0.953076183795929)
--(axis cs:12,0.953076183795929)
--(axis cs:11,0.947356104850769)
--(axis cs:10,0.939462065696716)
--(axis cs:9,0.940214693546295)
--(axis cs:8,0.93387371301651)
--(axis cs:7,0.937035977840424)
--(axis cs:6,0.942779421806335)
--(axis cs:5,0.925113439559937)
--(axis cs:4,0.925050675868988)
--(axis cs:3,0.91413277387619)
--(axis cs:2,0.890247881412506)
--(axis cs:1,0.876363039016724)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.521999955177307
2 0.688666641712189
3 0.738333344459534
4 0.787333309650421
5 0.78766655921936
6 0.837666630744934
7 0.836333334445953
8 0.858333349227905
9 0.87066662311554
10 0.890999972820282
11 0.869666635990143
12 0.883333325386047
};
\addplot [semithick, turquoise]
table {%
1 0.803333342075348
2 0.836333274841309
3 0.871999979019165
4 0.885333299636841
5 0.886666595935822
6 0.908666670322418
7 0.905333340167999
8 0.898666620254517
9 0.904333353042603
10 0.913666665554047
11 0.912999927997589
12 0.917999923229218
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=0.10_Mean_Avg._Dist..tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.588031470775604)
--(axis cs:1,0.351301848888397)
--(axis cs:2,0.497087836265564)
--(axis cs:3,0.485615134239197)
--(axis cs:4,0.522386908531189)
--(axis cs:5,0.506794512271881)
--(axis cs:6,0.540166020393372)
--(axis cs:7,0.595593512058258)
--(axis cs:8,0.544349789619446)
--(axis cs:9,0.660003364086151)
--(axis cs:10,0.648704767227173)
--(axis cs:11,0.550286650657654)
--(axis cs:12,0.632854223251343)
--(axis cs:12,0.885145783424377)
--(axis cs:12,0.885145783424377)
--(axis cs:11,0.859713315963745)
--(axis cs:10,0.897295236587524)
--(axis cs:9,0.886663258075714)
--(axis cs:8,0.819650173187256)
--(axis cs:7,0.831739723682404)
--(axis cs:6,0.835167288780212)
--(axis cs:5,0.771205365657806)
--(axis cs:4,0.74894642829895)
--(axis cs:3,0.737051486968994)
--(axis cs:2,0.690245509147644)
--(axis cs:1,0.588031470775604)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.864098131656647)
--(axis cs:1,0.718568623065948)
--(axis cs:2,0.631751537322998)
--(axis cs:3,0.682661652565002)
--(axis cs:4,0.808571934700012)
--(axis cs:5,0.831287920475006)
--(axis cs:6,0.85108095407486)
--(axis cs:7,0.85367625951767)
--(axis cs:8,0.864863336086273)
--(axis cs:9,0.873612761497498)
--(axis cs:10,0.88124144077301)
--(axis cs:11,0.87755936384201)
--(axis cs:12,0.893816113471985)
--(axis cs:12,0.952850461006165)
--(axis cs:12,0.952850461006165)
--(axis cs:11,0.943773925304413)
--(axis cs:10,0.945425152778625)
--(axis cs:9,0.945720553398132)
--(axis cs:8,0.937136709690094)
--(axis cs:7,0.930990397930145)
--(axis cs:6,0.94425243139267)
--(axis cs:5,0.915378749370575)
--(axis cs:4,0.896094679832458)
--(axis cs:3,0.88000500202179)
--(axis cs:2,0.838915228843689)
--(axis cs:1,0.864098131656647)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.469666659832001
2 0.593666672706604
3 0.611333310604095
4 0.63566666841507
5 0.638999938964844
6 0.687666654586792
7 0.713666617870331
8 0.681999981403351
9 0.773333311080933
10 0.773000001907349
11 0.704999983310699
12 0.75900000333786
};
\addplot [semithick, turquoise]
table {%
1 0.791333377361298
2 0.735333383083344
3 0.781333327293396
4 0.852333307266235
5 0.873333334922791
6 0.897666692733765
7 0.892333328723907
8 0.901000022888184
9 0.909666657447815
10 0.913333296775818
11 0.910666644573212
12 0.923333287239075
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=0.10_Min_BC_Loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.593979597091675)
--(axis cs:1,0.350687026977539)
--(axis cs:2,0.536916077136993)
--(axis cs:3,0.535307228565216)
--(axis cs:4,0.597705364227295)
--(axis cs:5,0.600512444972992)
--(axis cs:6,0.649647235870361)
--(axis cs:7,0.694901704788208)
--(axis cs:8,0.706222057342529)
--(axis cs:9,0.711768984794617)
--(axis cs:10,0.704605937004089)
--(axis cs:11,0.72587639093399)
--(axis cs:12,0.728006422519684)
--(axis cs:12,0.825326859951019)
--(axis cs:12,0.825326859951019)
--(axis cs:11,0.828790247440338)
--(axis cs:10,0.826060652732849)
--(axis cs:9,0.817564249038696)
--(axis cs:8,0.82111132144928)
--(axis cs:7,0.797098278999329)
--(axis cs:6,0.793685913085938)
--(axis cs:5,0.750154197216034)
--(axis cs:4,0.76229465007782)
--(axis cs:3,0.677359521389008)
--(axis cs:2,0.673750579357147)
--(axis cs:1,0.593979597091675)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.861148238182068)
--(axis cs:1,0.718851804733276)
--(axis cs:2,0.705994725227356)
--(axis cs:3,0.746085703372955)
--(axis cs:4,0.813867628574371)
--(axis cs:5,0.832267463207245)
--(axis cs:6,0.850210785865784)
--(axis cs:7,0.863078653812408)
--(axis cs:8,0.855543494224548)
--(axis cs:9,0.871256947517395)
--(axis cs:10,0.883607685565948)
--(axis cs:11,0.872242212295532)
--(axis cs:12,0.887336134910583)
--(axis cs:12,0.941330552101135)
--(axis cs:12,0.941330552101135)
--(axis cs:11,0.943757772445679)
--(axis cs:10,0.936392247676849)
--(axis cs:9,0.940076231956482)
--(axis cs:8,0.927123308181763)
--(axis cs:7,0.926921188831329)
--(axis cs:6,0.928455948829651)
--(axis cs:5,0.911065876483917)
--(axis cs:4,0.898799002170563)
--(axis cs:3,0.868580877780914)
--(axis cs:2,0.848671913146973)
--(axis cs:1,0.861148238182068)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.472333312034607
2 0.60533332824707
3 0.606333374977112
4 0.680000007152557
5 0.675333321094513
6 0.721666574478149
7 0.745999991893768
8 0.763666689395905
9 0.764666616916656
10 0.765333294868469
11 0.777333319187164
12 0.776666641235352
};
\addplot [semithick, turquoise]
table {%
1 0.790000021457672
2 0.777333319187164
3 0.807333290576935
4 0.856333315372467
5 0.871666669845581
6 0.889333367347717
7 0.894999921321869
8 0.891333401203156
9 0.905666589736938
10 0.909999966621399
11 0.907999992370605
12 0.914333343505859
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=0.10_Min_BC_Loss_QP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.592070579528809)
--(axis cs:1,0.34459599852562)
--(axis cs:2,0.59476900100708)
--(axis cs:3,0.631247103214264)
--(axis cs:4,0.703405320644379)
--(axis cs:5,0.704751014709473)
--(axis cs:6,0.768681943416595)
--(axis cs:7,0.7697913646698)
--(axis cs:8,0.806750059127808)
--(axis cs:9,0.81114274263382)
--(axis cs:10,0.845009624958038)
--(axis cs:11,0.812293350696564)
--(axis cs:12,0.826381087303162)
--(axis cs:12,0.923618793487549)
--(axis cs:12,0.923618793487549)
--(axis cs:11,0.913039982318878)
--(axis cs:10,0.926323592662811)
--(axis cs:9,0.914190590381622)
--(axis cs:8,0.905916690826416)
--(axis cs:7,0.885541796684265)
--(axis cs:6,0.888651311397552)
--(axis cs:5,0.851915717124939)
--(axis cs:4,0.855261266231537)
--(axis cs:3,0.820086300373077)
--(axis cs:2,0.729230880737305)
--(axis cs:1,0.592070579528809)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.868806958198547)
--(axis cs:1,0.715193033218384)
--(axis cs:2,0.7692911028862)
--(axis cs:3,0.814265131950378)
--(axis cs:4,0.843512356281281)
--(axis cs:5,0.845605373382568)
--(axis cs:6,0.862105846405029)
--(axis cs:7,0.869686901569366)
--(axis cs:8,0.864636778831482)
--(axis cs:9,0.868351578712463)
--(axis cs:10,0.886588096618652)
--(axis cs:11,0.877873301506042)
--(axis cs:12,0.883413851261139)
--(axis cs:12,0.949919402599335)
--(axis cs:12,0.949919402599335)
--(axis cs:11,0.943459987640381)
--(axis cs:10,0.939411878585815)
--(axis cs:9,0.941648364067078)
--(axis cs:8,0.931363224983215)
--(axis cs:7,0.934313118457794)
--(axis cs:6,0.939894199371338)
--(axis cs:5,0.926394581794739)
--(axis cs:4,0.919820845127106)
--(axis cs:3,0.909734964370728)
--(axis cs:2,0.884042203426361)
--(axis cs:1,0.868806958198547)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.468333303928375
2 0.661999940872192
3 0.725666701793671
4 0.779333293437958
5 0.778333365917206
6 0.828666627407074
7 0.827666580677032
8 0.856333374977112
9 0.862666666507721
10 0.885666608810425
11 0.862666666507721
12 0.874999940395355
};
\addplot [semithick, turquoise]
table {%
1 0.791999995708466
2 0.826666653156281
3 0.862000048160553
4 0.881666600704193
5 0.885999977588654
6 0.901000022888184
7 0.90200001001358
8 0.898000001907349
9 0.904999971389771
10 0.912999987602234
11 0.910666644573212
12 0.916666626930237
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=1.00_1NN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.59379369020462)
--(axis cs:1,0.384206265211105)
--(axis cs:2,0.49498051404953)
--(axis cs:3,0.537232875823975)
--(axis cs:4,0.582504272460938)
--(axis cs:5,0.608235120773315)
--(axis cs:6,0.653829336166382)
--(axis cs:7,0.676195383071899)
--(axis cs:8,0.672329664230347)
--(axis cs:9,0.734467566013336)
--(axis cs:10,0.722165465354919)
--(axis cs:11,0.726646602153778)
--(axis cs:12,0.725766479969025)
--(axis cs:12,0.864900052547455)
--(axis cs:12,0.864900052547455)
--(axis cs:11,0.856020033359528)
--(axis cs:10,0.837834477424622)
--(axis cs:9,0.839532434940338)
--(axis cs:8,0.817003726959229)
--(axis cs:7,0.804471254348755)
--(axis cs:6,0.788837194442749)
--(axis cs:5,0.7757648229599)
--(axis cs:4,0.744162321090698)
--(axis cs:3,0.747433662414551)
--(axis cs:2,0.654352843761444)
--(axis cs:1,0.59379369020462)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.802138805389404)
--(axis cs:1,0.655194520950317)
--(axis cs:2,0.800075173377991)
--(axis cs:3,0.834780812263489)
--(axis cs:4,0.861241698265076)
--(axis cs:5,0.851788341999054)
--(axis cs:6,0.871990025043488)
--(axis cs:7,0.879754543304443)
--(axis cs:8,0.880126237869263)
--(axis cs:9,0.896451592445374)
--(axis cs:10,0.89334774017334)
--(axis cs:11,0.888942182064056)
--(axis cs:12,0.884689807891846)
--(axis cs:12,0.950643420219421)
--(axis cs:12,0.950643420219421)
--(axis cs:11,0.945057809352875)
--(axis cs:10,0.946652293205261)
--(axis cs:9,0.955548286437988)
--(axis cs:8,0.95054042339325)
--(axis cs:7,0.949578642845154)
--(axis cs:6,0.936676681041718)
--(axis cs:5,0.938211500644684)
--(axis cs:4,0.926758170127869)
--(axis cs:3,0.920552492141724)
--(axis cs:2,0.88659143447876)
--(axis cs:1,0.802138805389404)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.488999992609024
2 0.574666678905487
3 0.642333269119263
4 0.663333296775818
5 0.691999971866608
6 0.721333265304565
7 0.740333318710327
8 0.744666695594788
9 0.787000000476837
10 0.779999971389771
11 0.791333317756653
12 0.79533326625824
};
\addplot [semithick, turquoise]
table {%
1 0.728666663169861
2 0.843333303928375
3 0.877666652202606
4 0.893999934196472
5 0.894999921321869
6 0.904333353042603
7 0.914666593074799
8 0.915333330631256
9 0.925999939441681
10 0.920000016689301
11 0.916999995708466
12 0.917666614055634
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=1.00_Max_Coordinate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.644599437713623)
--(axis cs:1,0.412067174911499)
--(axis cs:2,0.577101945877075)
--(axis cs:3,0.664000451564789)
--(axis cs:4,0.70506489276886)
--(axis cs:5,0.741226494312286)
--(axis cs:6,0.804183840751648)
--(axis cs:7,0.806729376316071)
--(axis cs:8,0.78540575504303)
--(axis cs:9,0.837900221347809)
--(axis cs:10,0.843335330486298)
--(axis cs:11,0.820995330810547)
--(axis cs:12,0.849636912345886)
--(axis cs:12,0.926362991333008)
--(axis cs:12,0.926362991333008)
--(axis cs:11,0.925004601478577)
--(axis cs:10,0.917331278324127)
--(axis cs:9,0.924099624156952)
--(axis cs:8,0.914594173431396)
--(axis cs:7,0.887270629405975)
--(axis cs:6,0.876482725143433)
--(axis cs:5,0.879440009593964)
--(axis cs:4,0.847601890563965)
--(axis cs:3,0.830666244029999)
--(axis cs:2,0.74356484413147)
--(axis cs:1,0.644599437713623)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.810379803180695)
--(axis cs:1,0.688953459262848)
--(axis cs:2,0.812527537345886)
--(axis cs:3,0.8450648188591)
--(axis cs:4,0.847389042377472)
--(axis cs:5,0.852578163146973)
--(axis cs:6,0.865930795669556)
--(axis cs:7,0.877160370349884)
--(axis cs:8,0.867050588130951)
--(axis cs:9,0.883001625537872)
--(axis cs:10,0.885078310966492)
--(axis cs:11,0.873212456703186)
--(axis cs:12,0.875157594680786)
--(axis cs:12,0.940842270851135)
--(axis cs:12,0.940842270851135)
--(axis cs:11,0.925454139709473)
--(axis cs:10,0.935588359832764)
--(axis cs:9,0.950331628322601)
--(axis cs:8,0.938282787799835)
--(axis cs:7,0.93483966588974)
--(axis cs:6,0.923402428627014)
--(axis cs:5,0.925421833992004)
--(axis cs:4,0.929277718067169)
--(axis cs:3,0.917601764202118)
--(axis cs:2,0.876139163970947)
--(axis cs:1,0.810379803180695)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.528333306312561
2 0.660333395004272
3 0.747333347797394
4 0.776333391666412
5 0.810333251953125
6 0.84033328294754
7 0.847000002861023
8 0.849999964237213
9 0.88099992275238
10 0.880333304405212
11 0.872999966144562
12 0.887999951839447
};
\addplot [semithick, turquoise]
table {%
1 0.749666631221771
2 0.844333350658417
3 0.881333291530609
4 0.888333380222321
5 0.888999998569489
6 0.894666612148285
7 0.906000018119812
8 0.902666687965393
9 0.916666626930237
10 0.910333335399628
11 0.899333298206329
12 0.907999932765961
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=1.00_Mean_Avg._Dist..tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.59379369020462)
--(axis cs:1,0.384206265211105)
--(axis cs:2,0.426758885383606)
--(axis cs:3,0.466195374727249)
--(axis cs:4,0.50342208147049)
--(axis cs:5,0.57227498292923)
--(axis cs:6,0.562372863292694)
--(axis cs:7,0.610277771949768)
--(axis cs:8,0.615016043186188)
--(axis cs:9,0.680532872676849)
--(axis cs:10,0.644034087657928)
--(axis cs:11,0.629667639732361)
--(axis cs:12,0.672435402870178)
--(axis cs:12,0.884231209754944)
--(axis cs:12,0.884231209754944)
--(axis cs:11,0.877665638923645)
--(axis cs:10,0.83863240480423)
--(axis cs:9,0.884133756160736)
--(axis cs:8,0.84965056180954)
--(axis cs:7,0.83305549621582)
--(axis cs:6,0.836293756961823)
--(axis cs:5,0.80439168214798)
--(axis cs:4,0.769244611263275)
--(axis cs:3,0.754471302032471)
--(axis cs:2,0.64990770816803)
--(axis cs:1,0.59379369020462)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.802138805389404)
--(axis cs:1,0.655194520950317)
--(axis cs:2,0.784458816051483)
--(axis cs:3,0.82269424200058)
--(axis cs:4,0.848876655101776)
--(axis cs:5,0.835565268993378)
--(axis cs:6,0.861832559108734)
--(axis cs:7,0.872629940509796)
--(axis cs:8,0.877734839916229)
--(axis cs:9,0.88658332824707)
--(axis cs:10,0.886660039424896)
--(axis cs:11,0.879715383052826)
--(axis cs:12,0.871653616428375)
--(axis cs:12,0.945013105869293)
--(axis cs:12,0.945013105869293)
--(axis cs:11,0.938284575939178)
--(axis cs:10,0.942673146724701)
--(axis cs:9,0.947416663169861)
--(axis cs:8,0.947598397731781)
--(axis cs:7,0.943369925022125)
--(axis cs:6,0.928834021091461)
--(axis cs:5,0.927101314067841)
--(axis cs:4,0.92045658826828)
--(axis cs:3,0.911972343921661)
--(axis cs:2,0.884207904338837)
--(axis cs:1,0.802138805389404)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.488999992609024
2 0.538333296775818
3 0.610333323478699
4 0.636333346366882
5 0.688333332538605
6 0.699333310127258
7 0.721666634082794
8 0.732333302497864
9 0.782333314418793
10 0.741333246231079
11 0.753666639328003
12 0.778333306312561
};
\addplot [semithick, turquoise]
table {%
1 0.728666663169861
2 0.83433336019516
3 0.867333292961121
4 0.884666621685028
5 0.881333291530609
6 0.895333290100098
7 0.907999932765961
8 0.912666618824005
9 0.916999995708466
10 0.914666593074799
11 0.908999979496002
12 0.908333361148834
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=1.00_Min_BC_Loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.594267189502716)
--(axis cs:1,0.38506618142128)
--(axis cs:2,0.483750998973846)
--(axis cs:3,0.540594279766083)
--(axis cs:4,0.573461413383484)
--(axis cs:5,0.6142418384552)
--(axis cs:6,0.639847338199615)
--(axis cs:7,0.671494245529175)
--(axis cs:8,0.668561398983002)
--(axis cs:9,0.713225126266479)
--(axis cs:10,0.707246422767639)
--(axis cs:11,0.714681506156921)
--(axis cs:12,0.741004228591919)
--(axis cs:12,0.832329034805298)
--(axis cs:12,0.832329034805298)
--(axis cs:11,0.831318259239197)
--(axis cs:10,0.829420208930969)
--(axis cs:9,0.811441421508789)
--(axis cs:8,0.798105299472809)
--(axis cs:7,0.795838952064514)
--(axis cs:6,0.777485907077789)
--(axis cs:5,0.753758192062378)
--(axis cs:4,0.72053861618042)
--(axis cs:3,0.689405620098114)
--(axis cs:2,0.677582323551178)
--(axis cs:1,0.594267189502716)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.800303816795349)
--(axis cs:1,0.653696179389954)
--(axis cs:2,0.747833490371704)
--(axis cs:3,0.799553751945496)
--(axis cs:4,0.84428858757019)
--(axis cs:5,0.831928372383118)
--(axis cs:6,0.86429750919342)
--(axis cs:7,0.877613842487335)
--(axis cs:8,0.87574690580368)
--(axis cs:9,0.888935565948486)
--(axis cs:10,0.888133347034454)
--(axis cs:11,0.884960889816284)
--(axis cs:12,0.87629771232605)
--(axis cs:12,0.951035618782043)
--(axis cs:12,0.951035618782043)
--(axis cs:11,0.942372441291809)
--(axis cs:10,0.943866670131683)
--(axis cs:9,0.945731163024902)
--(axis cs:8,0.947586476802826)
--(axis cs:7,0.932386100292206)
--(axis cs:6,0.927035808563232)
--(axis cs:5,0.922738313674927)
--(axis cs:4,0.915044784545898)
--(axis cs:3,0.90044629573822)
--(axis cs:2,0.856833100318909)
--(axis cs:1,0.800303816795349)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.489666670560837
2 0.580666661262512
3 0.614999949932098
4 0.647000014781952
5 0.684000015258789
6 0.708666622638702
7 0.733666598796844
8 0.733333349227905
9 0.762333273887634
10 0.768333315849304
11 0.772999882698059
12 0.786666631698608
};
\addplot [semithick, turquoise]
table {%
1 0.726999998092651
2 0.802333295345306
3 0.850000023841858
4 0.879666686058044
5 0.877333343029022
6 0.895666658878326
7 0.904999971389771
8 0.911666691303253
9 0.917333364486694
10 0.916000008583069
11 0.913666665554047
12 0.913666665554047
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=1.00_Min_BC_Loss_QP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.597813665866852)
--(axis cs:1,0.368852972984314)
--(axis cs:2,0.545479416847229)
--(axis cs:3,0.645379662513733)
--(axis cs:4,0.687264680862427)
--(axis cs:5,0.723189473152161)
--(axis cs:6,0.786993741989136)
--(axis cs:7,0.7889643907547)
--(axis cs:8,0.770175933837891)
--(axis cs:9,0.822126507759094)
--(axis cs:10,0.831134080886841)
--(axis cs:11,0.804080009460449)
--(axis cs:12,0.836635529994965)
--(axis cs:12,0.927364408969879)
--(axis cs:12,0.927364408969879)
--(axis cs:11,0.913920044898987)
--(axis cs:10,0.914865970611572)
--(axis cs:9,0.919873595237732)
--(axis cs:8,0.913157343864441)
--(axis cs:7,0.876368880271912)
--(axis cs:6,0.871672987937927)
--(axis cs:5,0.874810576438904)
--(axis cs:4,0.843401908874512)
--(axis cs:3,0.815286993980408)
--(axis cs:2,0.710520625114441)
--(axis cs:1,0.597813665866852)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.8017857670784)
--(axis cs:1,0.66821414232254)
--(axis cs:2,0.806044161319733)
--(axis cs:3,0.833542108535767)
--(axis cs:4,0.846294820308685)
--(axis cs:5,0.851048111915588)
--(axis cs:6,0.866959750652313)
--(axis cs:7,0.872971713542938)
--(axis cs:8,0.86478066444397)
--(axis cs:9,0.883766174316406)
--(axis cs:10,0.887446641921997)
--(axis cs:11,0.872704684734344)
--(axis cs:12,0.875429272651672)
--(axis cs:12,0.93723726272583)
--(axis cs:12,0.93723726272583)
--(axis cs:11,0.924628555774689)
--(axis cs:10,0.935220003128052)
--(axis cs:9,0.950233697891235)
--(axis cs:8,0.937885880470276)
--(axis cs:7,0.935028374195099)
--(axis cs:6,0.923706829547882)
--(axis cs:5,0.928951740264893)
--(axis cs:4,0.927038490772247)
--(axis cs:3,0.925791144371033)
--(axis cs:2,0.874622523784637)
--(axis cs:1,0.8017857670784)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.483333319425583
2 0.628000020980835
3 0.73033332824707
4 0.765333294868469
5 0.799000024795532
6 0.829333364963531
7 0.832666635513306
8 0.841666638851166
9 0.871000051498413
10 0.873000025749207
11 0.859000027179718
12 0.881999969482422
};
\addplot [semithick, turquoise]
table {%
1 0.73499995470047
2 0.840333342552185
3 0.8796666264534
4 0.886666655540466
5 0.88999992609024
6 0.895333290100098
7 0.904000043869019
8 0.901333272457123
9 0.916999936103821
10 0.911333322525024
11 0.898666620254517
12 0.906333267688751
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=10.00_1NN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.626630902290344)
--(axis cs:1,0.380035728216171)
--(axis cs:2,0.455430179834366)
--(axis cs:3,0.523545265197754)
--(axis cs:4,0.545271992683411)
--(axis cs:5,0.634646117687225)
--(axis cs:6,0.630043089389801)
--(axis cs:7,0.682645261287689)
--(axis cs:8,0.678333878517151)
--(axis cs:9,0.701837360858917)
--(axis cs:10,0.679949104785919)
--(axis cs:11,0.704580843448639)
--(axis cs:12,0.705701172351837)
--(axis cs:12,0.859632074832916)
--(axis cs:12,0.859632074832916)
--(axis cs:11,0.847419083118439)
--(axis cs:10,0.855384171009064)
--(axis cs:9,0.839495956897736)
--(axis cs:8,0.820332765579224)
--(axis cs:7,0.822687923908234)
--(axis cs:6,0.789956867694855)
--(axis cs:5,0.788020431995392)
--(axis cs:4,0.763394594192505)
--(axis cs:3,0.742454767227173)
--(axis cs:2,0.687903165817261)
--(axis cs:1,0.626630902290344)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.826919972896576)
--(axis cs:1,0.695746719837189)
--(axis cs:2,0.806891560554504)
--(axis cs:3,0.835606873035431)
--(axis cs:4,0.833810269832611)
--(axis cs:5,0.872246861457825)
--(axis cs:6,0.865009784698486)
--(axis cs:7,0.872769296169281)
--(axis cs:8,0.860849320888519)
--(axis cs:9,0.870126247406006)
--(axis cs:10,0.88496333360672)
--(axis cs:11,0.877321779727936)
--(axis cs:12,0.889842391014099)
--(axis cs:12,0.943490862846375)
--(axis cs:12,0.943490862846375)
--(axis cs:11,0.945344746112823)
--(axis cs:10,0.949703276157379)
--(axis cs:9,0.940540432929993)
--(axis cs:8,0.938483893871307)
--(axis cs:7,0.930563986301422)
--(axis cs:6,0.938990235328674)
--(axis cs:5,0.938419699668884)
--(axis cs:4,0.929522931575775)
--(axis cs:3,0.903059661388397)
--(axis cs:2,0.907775044441223)
--(axis cs:1,0.826919972896576)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.503333330154419
2 0.571666657924652
3 0.633000016212463
4 0.654333293437958
5 0.711333274841309
6 0.709999978542328
7 0.752666592597961
8 0.749333322048187
9 0.770666658878326
10 0.767666637897491
11 0.775999963283539
12 0.782666623592377
};
\addplot [semithick, turquoise]
table {%
1 0.761333346366882
2 0.857333302497864
3 0.869333267211914
4 0.881666600704193
5 0.905333280563354
6 0.90200001001358
7 0.901666641235352
8 0.899666607379913
9 0.905333340167999
10 0.91733330488205
11 0.91133326292038
12 0.916666626930237
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=10.00_Max_Coordinate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.668038010597229)
--(axis cs:1,0.435961961746216)
--(axis cs:2,0.581790924072266)
--(axis cs:3,0.635142207145691)
--(axis cs:4,0.68700909614563)
--(axis cs:5,0.755411267280579)
--(axis cs:6,0.771685302257538)
--(axis cs:7,0.807275950908661)
--(axis cs:8,0.784996867179871)
--(axis cs:9,0.81751811504364)
--(axis cs:10,0.820428848266602)
--(axis cs:11,0.828335404396057)
--(axis cs:12,0.827095746994019)
--(axis cs:12,0.92023754119873)
--(axis cs:12,0.92023754119873)
--(axis cs:11,0.921664595603943)
--(axis cs:10,0.922237753868103)
--(axis cs:9,0.92648184299469)
--(axis cs:8,0.907003045082092)
--(axis cs:7,0.898724019527435)
--(axis cs:6,0.904981315135956)
--(axis cs:5,0.881255507469177)
--(axis cs:4,0.856990814208984)
--(axis cs:3,0.829524278640747)
--(axis cs:2,0.768209099769592)
--(axis cs:1,0.668038010597229)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.860384583473206)
--(axis cs:1,0.690948724746704)
--(axis cs:2,0.805305540561676)
--(axis cs:3,0.839149355888367)
--(axis cs:4,0.832089304924011)
--(axis cs:5,0.867131114006042)
--(axis cs:6,0.867729544639587)
--(axis cs:7,0.866133213043213)
--(axis cs:8,0.856940269470215)
--(axis cs:9,0.861459612846375)
--(axis cs:10,0.885537087917328)
--(axis cs:11,0.87351381778717)
--(axis cs:12,0.878189027309418)
--(axis cs:12,0.92981094121933)
--(axis cs:12,0.92981094121933)
--(axis cs:11,0.936486124992371)
--(axis cs:10,0.945129573345184)
--(axis cs:9,0.935873746871948)
--(axis cs:8,0.93372631072998)
--(axis cs:7,0.927866816520691)
--(axis cs:6,0.932270407676697)
--(axis cs:5,0.937535524368286)
--(axis cs:4,0.924577236175537)
--(axis cs:3,0.906850576400757)
--(axis cs:2,0.899361073970795)
--(axis cs:1,0.860384583473206)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.551999986171722
2 0.675000011920929
3 0.732333242893219
4 0.771999955177307
5 0.818333387374878
6 0.838333308696747
7 0.852999985218048
8 0.845999956130981
9 0.871999979019165
10 0.871333301067352
11 0.875
12 0.873666644096375
};
\addplot [semithick, turquoise]
table {%
1 0.775666654109955
2 0.852333307266235
3 0.872999966144562
4 0.878333270549774
5 0.902333319187164
6 0.899999976158142
7 0.897000014781952
8 0.895333290100098
9 0.898666679859161
10 0.915333330631256
11 0.904999971389771
12 0.903999984264374
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=10.00_Mean_Avg._Dist..tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.626630902290344)
--(axis cs:1,0.380035728216171)
--(axis cs:2,0.4532550573349)
--(axis cs:3,0.474421560764313)
--(axis cs:4,0.506450653076172)
--(axis cs:5,0.558942019939423)
--(axis cs:6,0.553536236286163)
--(axis cs:7,0.598144173622131)
--(axis cs:8,0.566739678382874)
--(axis cs:9,0.630621790885925)
--(axis cs:10,0.600000858306885)
--(axis cs:11,0.635716259479523)
--(axis cs:12,0.60429573059082)
--(axis cs:12,0.899704217910767)
--(axis cs:12,0.899704217910767)
--(axis cs:11,0.888283789157867)
--(axis cs:10,0.891332268714905)
--(axis cs:9,0.850711584091187)
--(axis cs:8,0.849260330200195)
--(axis cs:7,0.831189036369324)
--(axis cs:6,0.823797047138214)
--(axis cs:5,0.805724561214447)
--(axis cs:4,0.78221583366394)
--(axis cs:3,0.772245109081268)
--(axis cs:2,0.669411659240723)
--(axis cs:1,0.626630902290344)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.826919972896576)
--(axis cs:1,0.695746719837189)
--(axis cs:2,0.805620610713959)
--(axis cs:3,0.821964681148529)
--(axis cs:4,0.830783724784851)
--(axis cs:5,0.859922826290131)
--(axis cs:6,0.861192584037781)
--(axis cs:7,0.870038866996765)
--(axis cs:8,0.856127619743347)
--(axis cs:9,0.865009784698486)
--(axis cs:10,0.879870176315308)
--(axis cs:11,0.869365692138672)
--(axis cs:12,0.886381804943085)
--(axis cs:12,0.941618025302887)
--(axis cs:12,0.941618025302887)
--(axis cs:11,0.942634224891663)
--(axis cs:10,0.94612979888916)
--(axis cs:9,0.938990235328674)
--(axis cs:8,0.935205698013306)
--(axis cs:7,0.9266277551651)
--(axis cs:6,0.937474012374878)
--(axis cs:5,0.934743702411652)
--(axis cs:4,0.928549528121948)
--(axis cs:3,0.900701820850372)
--(axis cs:2,0.899712741374969)
--(axis cs:1,0.826919972896576)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.503333330154419
2 0.561333358287811
3 0.623333334922791
4 0.644333243370056
5 0.682333290576935
6 0.688666641712189
7 0.714666604995728
8 0.708000004291534
9 0.740666687488556
10 0.745666563510895
11 0.762000024318695
12 0.751999974250793
};
\addplot [semithick, turquoise]
table {%
1 0.761333346366882
2 0.852666676044464
3 0.861333250999451
4 0.8796666264534
5 0.897333264350891
6 0.899333298206329
7 0.898333311080933
8 0.895666658878326
9 0.90200001001358
10 0.912999987602234
11 0.905999958515167
12 0.913999915122986
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=10.00_Min_BC_Loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.625369846820831)
--(axis cs:1,0.385963499546051)
--(axis cs:2,0.480056047439575)
--(axis cs:3,0.528533101081848)
--(axis cs:4,0.549689590930939)
--(axis cs:5,0.592918395996094)
--(axis cs:6,0.641767382621765)
--(axis cs:7,0.645514726638794)
--(axis cs:8,0.659544706344604)
--(axis cs:9,0.715419352054596)
--(axis cs:10,0.715059757232666)
--(axis cs:11,0.718388855457306)
--(axis cs:12,0.717898011207581)
--(axis cs:12,0.840101957321167)
--(axis cs:12,0.840101957321167)
--(axis cs:11,0.823611080646515)
--(axis cs:10,0.838273406028748)
--(axis cs:9,0.829247176647186)
--(axis cs:8,0.802455306053162)
--(axis cs:7,0.795818567276001)
--(axis cs:6,0.788899302482605)
--(axis cs:5,0.743081569671631)
--(axis cs:4,0.741643846035004)
--(axis cs:3,0.690800070762634)
--(axis cs:2,0.683277249336243)
--(axis cs:1,0.625369846820831)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.82733541727066)
--(axis cs:1,0.689997851848602)
--(axis cs:2,0.790270149707794)
--(axis cs:3,0.828779339790344)
--(axis cs:4,0.8320032954216)
--(axis cs:5,0.868191242218018)
--(axis cs:6,0.860464215278625)
--(axis cs:7,0.871833443641663)
--(axis cs:8,0.861090660095215)
--(axis cs:9,0.869069933891296)
--(axis cs:10,0.883974313735962)
--(axis cs:11,0.874977469444275)
--(axis cs:12,0.88800984621048)
--(axis cs:12,0.943990170955658)
--(axis cs:12,0.943990170955658)
--(axis cs:11,0.944355726242065)
--(axis cs:10,0.95002555847168)
--(axis cs:9,0.940263390541077)
--(axis cs:8,0.936242580413818)
--(axis cs:7,0.930166602134705)
--(axis cs:6,0.940202355384827)
--(axis cs:5,0.939142107963562)
--(axis cs:4,0.925330102443695)
--(axis cs:3,0.898553967475891)
--(axis cs:2,0.897729814052582)
--(axis cs:1,0.82733541727066)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.505666673183441
2 0.581666648387909
3 0.609666585922241
4 0.645666718482971
5 0.667999982833862
6 0.715333342552185
7 0.720666646957397
8 0.731000006198883
9 0.772333264350891
10 0.776666581630707
11 0.77099996805191
12 0.778999984264374
};
\addplot [semithick, turquoise]
table {%
1 0.758666634559631
2 0.843999981880188
3 0.863666653633118
4 0.878666698932648
5 0.90366667509079
6 0.900333285331726
7 0.901000022888184
8 0.898666620254517
9 0.904666662216187
10 0.916999936103821
11 0.90966659784317
12 0.916000008583069
};
\end{axis}

\end{tikzpicture}


==> supplement_figs/loc=10.00_Min_BC_Loss_QP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato}{RGB}{255,99,71}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.453999996185303, ymax=1,
ytick style={color=black}
]
\path [draw=tomato, fill=tomato, opacity=0.2]
(axis cs:1,0.621269822120667)
--(axis cs:1,0.37739685177803)
--(axis cs:2,0.538211584091187)
--(axis cs:3,0.61274266242981)
--(axis cs:4,0.668482899665833)
--(axis cs:5,0.743489325046539)
--(axis cs:6,0.763303279876709)
--(axis cs:7,0.790422320365906)
--(axis cs:8,0.774036884307861)
--(axis cs:9,0.814205706119537)
--(axis cs:10,0.80991119146347)
--(axis cs:11,0.831549644470215)
--(axis cs:12,0.815958976745605)
--(axis cs:12,0.919374227523804)
--(axis cs:12,0.919374227523804)
--(axis cs:11,0.918450355529785)
--(axis cs:10,0.919422090053558)
--(axis cs:9,0.923794329166412)
--(axis cs:8,0.900629758834839)
--(axis cs:7,0.90357768535614)
--(axis cs:6,0.892030000686646)
--(axis cs:5,0.868510663509369)
--(axis cs:4,0.842183709144592)
--(axis cs:3,0.827923893928528)
--(axis cs:2,0.748455047607422)
--(axis cs:1,0.621269822120667)
--cycle;

\path [draw=turquoise, fill=turquoise, opacity=0.2]
(axis cs:1,0.842594027519226)
--(axis cs:1,0.679405927658081)
--(axis cs:2,0.798471570014954)
--(axis cs:3,0.83344042301178)
--(axis cs:4,0.831006944179535)
--(axis cs:5,0.861832082271576)
--(axis cs:6,0.861002445220947)
--(axis cs:7,0.861026108264923)
--(axis cs:8,0.852748334407806)
--(axis cs:9,0.8590127825737)
--(axis cs:10,0.886220455169678)
--(axis cs:11,0.873186945915222)
--(axis cs:12,0.878624975681305)
--(axis cs:12,0.92737489938736)
--(axis cs:12,0.92737489938736)
--(axis cs:11,0.936812996864319)
--(axis cs:10,0.946446061134338)
--(axis cs:9,0.936987102031708)
--(axis cs:8,0.931251585483551)
--(axis cs:7,0.926307141780853)
--(axis cs:6,0.930997490882874)
--(axis cs:5,0.935501158237457)
--(axis cs:4,0.924326360225677)
--(axis cs:3,0.90455961227417)
--(axis cs:2,0.901528358459473)
--(axis cs:1,0.842594027519226)
--cycle;

\addplot [semithick, tomato, dashed]
table {%
1 0.499333322048187
2 0.643333315849304
3 0.720333278179169
4 0.755333304405212
5 0.805999994277954
6 0.827666640281677
7 0.847000002861023
8 0.83733332157135
9 0.869000017642975
10 0.864666640758514
11 0.875
12 0.867666602134705
};
\addplot [semithick, turquoise]
table {%
1 0.760999977588654
2 0.849999964237213
3 0.869000017642975
4 0.877666652202606
5 0.898666620254517
6 0.89599996805191
7 0.893666625022888
8 0.891999959945679
9 0.897999942302704
10 0.916333258152008
11 0.904999971389771
12 0.902999937534332
};
\end{axis}

\end{tikzpicture}

